Straggler Mitigation through Unequal Error Protection for Distributed Approximate Matrix Multiplication

Large-scale machine learning and data mining methods routinely distribute computations across multiple agents to parallelize processing. The time required for the computations at the agents is affected by the availability of local resources and/or poor channel conditions giving rise to the "straggler problem". As a remedy to this problem, we employ Unequal Error Protection (UEP) codes to obtain an approximation of the matrix product in the distributed computation setting to provide higher protection for the blocks with higher effect on the final result. We characterize the performance of the proposed approach from a theoretical perspective by bounding the expected reconstruction error for matrices with uncorrelated entries. We also apply the proposed coding strategy to the computation of the back-propagation step in the training of a Deep Neural Network (DNN) for an image classification task in the evaluation of the gradients. Our numerical experiments show that it is indeed possible to obtain significant improvements in the overall time required to achieve the DNN training convergence by producing approximation of matrix products using UEP codes in the presence of stragglers.

==> tikz_files/Cifar10_Classification.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=31,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch},
ymin=0.78,
ymax=1,
% ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
31	0.784431	\\
34	0.829305	\\
37	0.877601	\\
40	0.912312	\\
43	0.946523	\\
46	0.96925	\\
49	0.981494	\\
52	0.988276	\\
55	0.988676	\\
58	0.988356	\\
61	0.99924	\\
64	0.9995	\\
67	0.99964	\\
70	0.9998	\\
73	0.99986	\\
76	0.99928	\\
79	0.99972	\\
82	0.99972	\\
85	0.99996	\\
88	0.99996	\\
91	1	\\
94	0.99998	\\
97	1	\\
100	1	\\
103	1	\\
106	1	\\
109	1	\\
112	1	\\
115	1	\\
118	1	\\
120	1	\\
};
\addlegendentry{No Stragglers}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
31	0.814701	\\
34	0.81136	\\
37	0.81306	\\
40	0.815921	\\
43	0.815321	\\
46	0.820923	\\
49	0.820643	\\
52	0.831846	\\
55	0.826945	\\
58	0.827265	\\
61	0.830046	\\
64	0.830706	\\
67	0.836548	\\
70	0.834127	\\
73	0.839789	\\
76	0.848171	\\
79	0.846931	\\
82	0.848492	\\
85	0.856214	\\
88	0.852473	\\
91	0.851352	\\
94	0.849472	\\
97	0.852773	\\
100	0.859255	\\
103	0.870799	\\
106	0.871299	\\
109	0.87534	\\
112	0.878021	\\
115	0.882622	\\
118	0.892246	\\
120	0.891745	\\
};
\addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
31	0.81268	\\
33	0.815261	\\
35	0.815721	\\
37	0.81372	\\
39	0.818682	\\
41	0.821683	\\
43	0.824124	\\
45	0.824404	\\
47	0.827625	\\
49	0.829245	\\
51	0.834407	\\
53	0.837008	\\
55	0.841969	\\
57	0.84401	\\
59	0.845611	\\
61	0.853273	\\
63	0.852553	\\
65	0.857734	\\
67	0.864917	\\
69	0.870679	\\
71	0.872799	\\
73	0.87598	\\
75	0.883663	\\
77	0.886144	\\
79	0.891265	\\
81	0.893986	\\
83	0.90481	\\
85	0.90771	\\
87	0.911512	\\
89	0.917013	\\
91	0.923395	\\
93	0.929798	\\
95	0.929838	\\
97	0.935339	\\
99	0.944742	\\
101	0.944262	\\
103	0.949044	\\
105	0.952585	\\
107	0.953885	\\
109	0.960687	\\
111	0.966089	\\
113	0.966049	\\
115	0.96841	\\
117	0.96811	\\
119	0.96995	\\
120	0.973532	\\
};
\addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
31	0.816581	\\
34	0.814221	\\
37	0.816521	\\
40	0.819702	\\
43	0.819062	\\
46	0.821783	\\
49	0.827045	\\
52	0.828925	\\
55	0.830226	\\
58	0.84259	\\
61	0.850452	\\
64	0.858335	\\
67	0.866097	\\
70	0.869298	\\
73	0.881302	\\
76	0.891845	\\
79	0.897207	\\
82	0.901629	\\
85	0.90525	\\
88	0.919074	\\
91	0.924436	\\
94	0.929637	\\
97	0.93844	\\
100	0.944682	\\
103	0.950264	\\
106	0.958547	\\
109	0.956426	\\
112	0.960547	\\
115	0.970371	\\
118	0.964449	\\
120	0.966849	\\
};
\addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
31	0.816481	\\
34	0.820323	\\
37	0.822183	\\
40	0.824444	\\
43	0.825944	\\
46	0.826625	\\
49	0.827325	\\
52	0.828005	\\
55	0.828925	\\
58	0.829365	\\
61	0.828825	\\
64	0.829385	\\
67	0.828565	\\
70	0.828685	\\
73	0.829946	\\
76	0.829906	\\
79	0.827905	\\
82	0.828625	\\
85	0.830186	\\
88	0.830566	\\
91	0.830606	\\
94	0.832326	\\
97	0.833167	\\
100	0.832967	\\
103	0.833327	\\
106	0.833807	\\
109	0.834627	\\
112	0.835107	\\
115	0.834547	\\
118	0.835527	\\
120	0.834767	\\
};
\addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}


\end{tikzpicture}%

==> tikz_files/Cifar10_Classification_big.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width= 16cm,
height=7cm,
scale only axis,
xmin=31,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Epochs},
ymin=0.768906,
ymax=1,
% ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.2,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
31	0.768906	\\
33	0.799241	\\
35	0.82935	\\
37	0.859945	\\
39	0.887684	\\
41	0.913637	\\
43	0.937325	\\
45	0.95337	\\
47	0.967275	\\
49	0.979013	\\
51	0.988186	\\
53	0.992107	\\
55	0.990352	\\
57	0.989362	\\
59	0.994718	\\
61	0.998279	\\
63	0.999025	\\
65	0.99938	\\
67	0.99952	\\
69	0.999595	\\
71	0.999745	\\
73	0.999655	\\
75	0.999675	\\
77	0.99965	\\
79	0.99987	\\
81	0.99982	\\
83	0.999855	\\
85	0.99985	\\
87	0.999865	\\
89	0.99998	\\
91	0.99993	\\
93	0.999915	\\
95	0.999865	\\
97	0.999985	\\
99	0.999985	\\
101	1	\\
103	0.999975	\\
105	0.999995	\\
107	1	\\
109	1	\\
111	1	\\
113	1	\\
115	1	\\
117	1	\\
119	1	\\
120	1	\\
};
\addlegendentry{No Stragglers}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
31	0.811625	\\
33	0.816561	\\
35	0.814126	\\
37	0.814891	\\
39	0.817452	\\
41	0.816676	\\
43	0.819497	\\
45	0.819172	\\
47	0.822213	\\
49	0.821458	\\
51	0.824129	\\
53	0.82801	\\
55	0.82889	\\
57	0.82925	\\
59	0.82962	\\
61	0.834827	\\
63	0.836553	\\
65	0.833967	\\
67	0.837183	\\
69	0.838863	\\
71	0.839294	\\
73	0.839964	\\
75	0.841534	\\
77	0.845976	\\
79	0.845571	\\
81	0.849247	\\
83	0.851578	\\
85	0.853998	\\
87	0.854819	\\
89	0.855184	\\
91	0.854944	\\
93	0.85906	\\
95	0.85988	\\
97	0.860455	\\
99	0.85961	\\
101	0.862276	\\
103	0.864387	\\
105	0.865857	\\
107	0.872829	\\
109	0.876811	\\
111	0.879011	\\
113	0.881157	\\
115	0.883953	\\
117	0.888314	\\
119	0.883918	\\
120	0.887084	\\
};
\addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
31	0.808709	\\
33	0.81339	\\
35	0.814141	\\
37	0.815181	\\
39	0.816391	\\
41	0.816601	\\
43	0.818947	\\
45	0.819517	\\
47	0.821538	\\
49	0.826074	\\
51	0.82964	\\
53	0.832857	\\
55	0.836348	\\
57	0.838378	\\
59	0.840959	\\
61	0.847301	\\
63	0.850782	\\
65	0.856504	\\
67	0.86018	\\
69	0.865532	\\
71	0.868968	\\
73	0.87607	\\
75	0.880297	\\
77	0.885758	\\
79	0.891125	\\
81	0.897222	\\
83	0.902979	\\
85	0.90683	\\
87	0.911447	\\
89	0.913997	\\
91	0.921485	\\
93	0.924751	\\
95	0.931103	\\
97	0.931713	\\
99	0.93663	\\
101	0.943602	\\
103	0.947198	\\
105	0.948824	\\
107	0.951269	\\
109	0.955221	\\
111	0.955071	\\
113	0.957406	\\
115	0.964339	\\
117	0.966219	\\
119	0.969315	\\
120	0.96987	\\
};
\addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
31	0.809964	\\
33	0.814521	\\
35	0.814446	\\
37	0.816256	\\
39	0.817662	\\
41	0.817707	\\
43	0.820002	\\
45	0.820653	\\
47	0.823418	\\
49	0.826344	\\
51	0.830621	\\
53	0.831391	\\
55	0.836338	\\
57	0.840199	\\
59	0.84264	\\
61	0.848001	\\
63	0.853343	\\
65	0.856729	\\
67	0.863826	\\
69	0.866432	\\
71	0.872889	\\
73	0.878016	\\
75	0.883508	\\
77	0.887979	\\
79	0.893776	\\
81	0.900603	\\
83	0.903534	\\
85	0.908961	\\
87	0.911452	\\
89	0.917904	\\
91	0.922375	\\
93	0.926261	\\
95	0.930063	\\
97	0.935434	\\
99	0.939516	\\
101	0.940136	\\
103	0.945588	\\
105	0.947738	\\
107	0.95418	\\
109	0.952795	\\
111	0.955501	\\
113	0.957126	\\
115	0.961048	\\
117	0.962258	\\
119	0.970386	\\
120	0.968715	\\
};
\addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
31	0.809144	\\
33	0.817832	\\
35	0.820232	\\
37	0.821743	\\
39	0.822403	\\
41	0.823879	\\
43	0.824719	\\
45	0.825034	\\
47	0.826104	\\
49	0.8267	\\
51	0.82738	\\
53	0.82816	\\
55	0.82814	\\
57	0.82855	\\
59	0.828715	\\
61	0.828625	\\
63	0.82926	\\
65	0.830211	\\
67	0.82953	\\
69	0.829435	\\
71	0.830191	\\
73	0.829881	\\
75	0.829585	\\
77	0.830031	\\
79	0.829285	\\
81	0.828915	\\
83	0.8294	\\
85	0.830576	\\
87	0.831236	\\
89	0.832236	\\
91	0.832576	\\
93	0.832486	\\
95	0.832867	\\
97	0.832932	\\
99	0.832887	\\
101	0.832486	\\
103	0.832822	\\
105	0.832736	\\
107	0.832406	\\
109	0.832576	\\
111	0.832051	\\
113	0.833777	\\
115	0.833477	\\
117	0.833882	\\
119	0.834437	\\
120	0.834377	\\
};
\addlegendentry{2-Block Rep}

\end{axis}




\end{tikzpicture}%

==> tikz_files/DNN-sketch.tex <==
%\usepackage{tikz}
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{bananamania}{rgb}{0.98, 0.91, 0.71}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cornsilk}{rgb}{1.0, 0.97, 0.86}

\usetikzlibrary{positioning}

\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=1cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, scale=0.7, every node/.style={scale=0.7}]
%Grid
% \draw[step=1cm,gray,very thin] (0,-8) grid (16,8);
% \draw[red] (0,0) -- (16,0);
% \draw[red] (0,-8) -- (0,8);

%Mnist Image
\node[inner sep=0pt] (mnist) at (-1.5,0)
    {\includegraphics[width=1cm]{tikz_files/mnist-7.png}};

%Flattened Input
\foreach \m/\l [count=\y] in {1,2,missing,3}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

%Dense 1
\foreach \m [count=\y] in {1, 2, missing, 3}
  \node [every neuron/.try, neuron \m/.try] (dense1-\m) at (1.5,2.5-\y) {};

%Act 1
\foreach \m [count=\y] in {1, 2, missing, 3}
  \node [every neuron/.try, neuron \m/.try] (act1-\m) at (3,2.5-\y) {};
  
%Dense 2
\foreach \m [count=\y] in {1, 2, missing, 3}
  \node [every neuron/.try, neuron \m/.try] (dense2-\m) at (4.5,2.5-\y) {};
  
%Act 2
\foreach \m [count=\y] in {1, 2, missing, 3}
  \node [every neuron/.try, neuron \m/.try] (act2-\m) at (6,2.5-\y) {};

%Dense 3
\foreach \m [count=\y] in {1, 2, missing, 3}
  \node [every neuron/.try, neuron \m/.try] (dense3-\m) at (7.5,2.5-\y) {};
  
%Act 3
\foreach \m [count=\y] in {1, 2, missing, 3}
  \node [every neuron/.try, neuron \m/.try] (act3-\m) at (9,2.5-\y) {};
  
%Output
\foreach \m [count=\y] in {1}
  \node [every neuron/.try, neuron \m/.try] (output) at (10.5,1.0-\y) {};

%Image -- Flat
\foreach \i in {1,...,3}
    \draw [->] (mnist) -- (input-\i);

%Flat -- Dense1
\foreach \i in {1,...,3}
  \foreach \j in {1,...,3}
    \draw [->] (input-\i) -- (dense1-\j);

%Dense1 -- Act1
\foreach \i in {1,...,3}
    \draw [->] (dense1-\i) -- (act1-\i);

%Act1 -- Dense2
\foreach \i in {1,...,3}
  \foreach \j in {1,...,3}
    \draw [->] (act1-\i) -- (dense2-\j);
    
%Dense2 -- Act2
\foreach \i in {1,...,3}
    \draw [->] (dense2-\i) -- (act2-\i);

%Act2 -- Dense3
\foreach \i in {1,...,3}
  \foreach \j in {1,...,3}
    \draw [->] (act2-\i) -- (dense3-\j);

%Dense3 -- Act3
\foreach \i in {1,...,3}
    \draw [->] (dense3-\i) -- (act3-\i);

%Dense3 -- Act3
\foreach \i in {1,...,3}
    \draw [->] (act3-\i) -- (output);

%Labels
\foreach \l [count=\x from 0] in {Input, Dense, ReLU, Dense, ReLU, Dense, Softmax, Output}
  \node [align=center, above] at (\x*1.5,2) {\l \\ Layer};

\foreach \l [count=\x from 0] in {784 Units, 100 Units, , 200 Units, , 10 Units, , 1 Unit}
  \node [align=center, above] at (\x*1.5,-2.2) {\l};

\end{tikzpicture}

==> tikz_files/ML_matrix_appr1.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={minibatch},
ymin=0,
ymax=1,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={MSE},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.20420851373481\\
5	0.316747424831744\\
9	0.262428072658903\\
13	0.213619044054652\\
17	0.160773473168851\\
21	0.171095044390748\\
25	0.135483814731925\\
29	0.177573519238441\\
33	0.154317834641074\\
37	0.200810611548918\\
41	0.100233812095981\\
45	0.140002170725113\\
49	0.136480830921813\\
53	0.0962448034537428\\
57	0.214620472936176\\
61	0.120335633579194\\
65	0.0778110485225923\\
69	0.152143047292379\\
73	0.22622445159801\\
77	0.108454553957211\\
81	0.0616283649355471\\
85	0.131820916273649\\
89	0.222255883412006\\
93	0.106338545966417\\
97	0.169242271470222\\
101	0.23291153531273\\
105	0.199204394040776\\
109	0.276312599887092\\
113	0.269735912485641\\
117	0.265166726015767\\
121	0.313304928188835\\
125	0.200223796865016\\
129	0.177621740978388\\
133	0.289867428722966\\
137	0.223463327613314\\
141	0.387871296875182\\
145	0.288929237936017\\
149	0.559446557042414\\
153	0.258108864126642\\
157	0.536138615962193\\
161	0.360767404067247\\
165	0.196483622343752\\
169	0.426779548990525\\
173	0.205675939593955\\
177	0.220917144854715\\
181	0.355500223132107\\
185	0.359693248562216\\
189	0.341382995849076\\
193	0.510693413599488\\
197	0.513538084635741\\
201	0.379728414577136\\
205	0.401111945808337\\
209	0.484089461908511\\
213	0.765844908667633\\
217	0.500925616978544\\
221	0.29905751493739\\
225	0.338021834216856\\
229	0.271361204933219\\
233	0.298904657009067\\
237	0.444058149789243\\
241	0.562796118649012\\
245	0.545563998234729\\
249	0.274075250938591\\
253	0.593703297949798\\
257	0.511526872058368\\
261	0.263535978274905\\
265	0.50271275520172\\
269	0.521977708551828\\
273	0.386412057008246\\
277	0.134801886159852\\
281	0.708872602424252\\
285	0.684689677490254\\
289	0.198065790926165\\
293	0.490882654479914\\
297	0.367689213956581\\
301	0.383995850888334\\
305	0.776999314979631\\
309	0.614858150747922\\
313	nan\\
317	nan\\
321	0.185030760347372\\
325	0.378674959624869\\
329	0.596558213526017\\
333	0.0991867666553137\\
337	0.450944749859658\\
341	0.608174158487082\\
345	0.362895287504691\\
349	0.395221740688457\\
353	0.272885255802721\\
357	0.695751635890502\\
361	0.333426403417072\\
365	0.173817509598508\\
369	0.396675415779733\\
373	0.738495643537203\\
377	0.671723260138488\\
381	0.721315403487836\\
385	0.659765216386906\\
389	0.786369167442646\\
};
\addlegendentry{without permutation}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.169353636825124\\
5	0.196965811921785\\
9	0.176228047323875\\
13	0.207208614653343\\
17	0.151135981271429\\
21	0.144764260895319\\
25	0.125411634943156\\
29	0.127851857845491\\
33	0.146135609321864\\
37	0.0932245429382518\\
41	0.0687461454864252\\
45	0.0625090313551756\\
49	0.0374987269690177\\
53	0.0259103713104227\\
57	0.0148107467756742\\
61	0.0127831258468164\\
65	0.0293325826395078\\
69	0.0387164415284725\\
73	0.0385992440469179\\
77	0.0358773200275533\\
81	0.0359272651663392\\
85	0.0333062394108372\\
89	0.0233438957929469\\
93	0.03397669396932\\
97	0.0261478565228954\\
101	0.0394734532511891\\
105	0.0239689685555092\\
109	0.0222705875063087\\
113	0.038240948930583\\
117	0.025503305887799\\
121	0.0168000277041333\\
125	0.0300841430575709\\
129	0.0680167442460922\\
133	0.0747020132729801\\
137	0.0633988321055713\\
141	0.0309517046426806\\
145	0.0344790959794635\\
149	0.0289365230604317\\
153	0.0472238207052803\\
157	0.0567876553834951\\
161	0.0408886191738556\\
165	0.0395211786249984\\
169	0.0343250807845235\\
173	0.030342878920844\\
177	0.0169860539822516\\
181	0.0328537325943252\\
185	0.0273011556399607\\
189	0.0297874121532072\\
193	0.0168158704919638\\
197	0.0366865875375855\\
201	0.0424255864789461\\
205	0.0316656772860667\\
209	0.0312127308763957\\
213	0.0220506529323093\\
217	0.0226262445159131\\
221	0.0189791838780028\\
225	0.0248360484315112\\
229	0.0330020597921198\\
233	0.0512895261556083\\
237	0.0522204740298187\\
241	0.0320984117924283\\
245	0.0564476121780602\\
249	0.0383885851323553\\
253	0.030567051249433\\
257	0.0276457724400049\\
261	0.0379945667422778\\
265	0.0252152030125492\\
269	0.0150111265873571\\
273	0.044234595702912\\
277	0.0701847700838594\\
281	0.0388578562261455\\
285	0.0307731677948878\\
289	0.038814831364354\\
293	0.0311220525580124\\
297	0.0256498323371075\\
301	0.0585849372625417\\
305	0.0308511412037865\\
309	0.0407543389896357\\
313	0.0231617906221483\\
317	0.0284190514758079\\
321	0.0341097657888672\\
325	0.0183853093512979\\
329	0.0575087406459013\\
333	0.0156016781336149\\
337	0.0328549950485992\\
341	0.0734211398999408\\
345	0.0155116050872839\\
349	0.055230609012006\\
353	0.0594971612038845\\
357	0.041314876696275\\
361	0.0248722921521175\\
365	0.0755860178677444\\
369	0.0547011281087295\\
373	0.0223623722440023\\
377	0.0585266098988031\\
381	0.044519555588594\\
385	0.0161364832277121\\
389	0.042681098965924\\
};
\addlegendentry{with permutation}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz_files/ML_matrix_appr2.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={minibatch},
ymin=0,
ymax=1,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Calculation ratio},
ylabel style={font=\color{white!15!black}},
ylabel={Calculation ratio},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=right}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.7\\
5	0.625\\
9	0.615\\
13	0.63\\
17	0.705\\
21	0.64\\
25	0.72\\
29	0.76\\
33	0.72\\
37	0.74\\
41	0.74\\
45	0.74\\
49	0.74\\
53	0.74\\
57	0.7\\
61	0.725\\
65	0.74\\
69	0.7\\
73	0.6\\
77	0.685\\
81	0.68\\
85	0.585\\
89	0.58\\
93	0.67\\
97	0.59\\
101	0.6\\
105	0.515\\
109	0.515\\
113	0.595\\
117	0.54\\
121	0.555\\
125	0.33\\
129	0.455\\
133	0.36\\
137	0.545\\
141	0.36\\
145	0.42\\
149	0.26\\
153	0.585\\
157	0.285\\
161	0.455\\
165	0.46\\
169	0.29\\
173	0.4\\
177	0.45\\
181	0.31\\
185	0.385\\
189	0.28\\
193	0.24\\
197	0.32\\
201	0.29\\
205	0.345\\
209	0.36\\
213	0.19\\
217	0.295\\
221	0.33\\
225	0.31\\
229	0.375\\
233	0.41\\
237	0.3\\
241	0.32\\
245	0.27\\
249	0.42\\
253	0.29\\
257	0.2\\
261	0.22\\
265	0.26\\
269	0.275\\
273	0.265\\
277	0.34\\
281	0.165\\
285	0.16\\
289	0.32\\
293	0.24\\
297	0.345\\
301	0.3\\
305	0.115\\
309	0.2\\
313	0\\
317	0\\
321	0.14\\
325	0.25\\
329	0.145\\
333	0.16\\
337	0.255\\
341	0.26\\
345	0.2\\
349	0.31\\
353	0.3\\
357	0.25\\
361	0.245\\
365	0.215\\
369	0.295\\
373	0.075\\
377	0.115\\
381	0.12\\
385	0.055\\
389	0.05\\
};
\addlegendentry{without permutation}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.31\\
5	0.3\\
9	0.31\\
13	0.295\\
17	0.32\\
21	0.32\\
25	0.335\\
29	0.33\\
33	0.36\\
37	0.37\\
41	0.35\\
45	0.36\\
49	0.4\\
53	0.3\\
57	0.3\\
61	0.295\\
65	0.31\\
69	0.3\\
73	0.27\\
77	0.29\\
81	0.28\\
85	0.3\\
89	0.285\\
93	0.27\\
97	0.28\\
101	0.19\\
105	0.27\\
109	0.19\\
113	0.28\\
117	0.2\\
121	0.2\\
125	0.2\\
129	0.25\\
133	0.2\\
137	0.27\\
141	0.2\\
145	0.19\\
149	0.19\\
153	0.19\\
157	0.2\\
161	0.2\\
165	0.27\\
169	0.18\\
173	0.19\\
177	0.2\\
181	0.19\\
185	0.19\\
189	0.19\\
193	0.19\\
197	0.2\\
201	0.2\\
205	0.2\\
209	0.19\\
213	0.2\\
217	0.2\\
221	0.18\\
225	0.19\\
229	0.2\\
233	0.18\\
237	0.19\\
241	0.19\\
245	0.19\\
249	0.2\\
253	0.19\\
257	0.19\\
261	0.19\\
265	0.19\\
269	0.2\\
273	0.19\\
277	0.18\\
281	0.19\\
285	0.18\\
289	0.19\\
293	0.19\\
297	0.19\\
301	0.18\\
305	0.18\\
309	0.19\\
313	0.19\\
317	0.18\\
321	0.19\\
325	0.19\\
329	0.19\\
333	0.19\\
337	0.19\\
341	0.16\\
345	0.19\\
349	0.19\\
353	0.17\\
357	0.19\\
361	0.19\\
365	0.18\\
369	0.18\\
373	0.18\\
377	0.18\\
381	0.17\\
385	0.18\\
389	0.18\\
};
\addlegendentry{with permutation}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_Captions.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
hide axis,
xmin=0,
xmax=0.4,
ymin=0,
ymax=0.4,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}}
\addlegendentry{Parameter Server}

\addlegendimage{color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}}
\addlegendentry{Uncoded}

\addlegendimage{color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}}
\addlegendentry{NOW-UEP code}

\addlegendimage{color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}}
\addlegendentry{EW-UEP code}

\addlegendimage{color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}}
\addlegendentry{2-Block repetition}

\end{axis}


\end{tikzpicture}%

==> tikz_files/MNIST_Classification_tmax0.25.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=2810,
xlabel style={font=\color{white!15!black}},
%xlabel={Mini-Batch Iteration},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0945312	\\
50	0.321562	\\
150	0.652969	\\
250	0.749062	\\
350	0.80875	\\
450	0.828125	\\
550	0.847187	\\
650	0.857812	\\
750	0.862031	\\
850	0.88125	\\
950	0.875938	\\
1050	0.887969	\\
1150	0.888281	\\
1250	0.895	\\
1350	0.895312	\\
1450	0.889531	\\
1550	0.896094	\\
1650	0.897344	\\
1750	0.899219	\\
1850	0.903438	\\
1950	0.907813	\\
2050	0.90375	\\
2150	0.905625	\\
2250	0.906719	\\
2350	0.906719	\\
2450	0.91125	\\
2550	0.90625	\\
2650	0.911719	\\
2750	0.912188	\\
2810	0.917188	\\
};
% \addlegendentry{PS}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.095	\\
50	0.0959375	\\
150	0.105313	\\
250	0.117813	\\
350	0.127188	\\
450	0.135937	\\
550	0.162188	\\
650	0.174687	\\
750	0.173437	\\
850	0.185312	\\
950	0.206563	\\
1050	0.201875	\\
1150	0.235313	\\
1250	0.247188	\\
1350	0.243438	\\
1450	0.277187	\\
1550	0.288438	\\
1650	0.288125	\\
1750	0.32125	\\
1850	0.315312	\\
1950	0.3125	\\
2050	0.330625	\\
2150	0.339687	\\
2250	0.365938	\\
2350	0.367188	\\
2450	0.380312	\\
2550	0.382188	\\
2650	0.394375	\\
2750	0.394062	\\
2810	0.410938	\\
};
% \addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.100312	\\
50	0.094375	\\
150	0.095	\\
250	0.1175	\\
350	0.128438	\\
450	0.135	\\
550	0.147813	\\
650	0.160312	\\
750	0.177813	\\
850	0.196875	\\
950	0.210938	\\
1050	0.225312	\\
1150	0.234375	\\
1250	0.253125	\\
1350	0.254375	\\
1450	0.265313	\\
1550	0.266875	\\
1650	0.305	\\
1750	0.304375	\\
1850	0.335625	\\
1950	0.329375	\\
2050	0.345313	\\
2150	0.349062	\\
2250	0.374688	\\
2350	0.391875	\\
2450	0.405313	\\
2550	0.40375	\\
2650	0.424375	\\
2750	0.418125	\\
2810	0.406562	\\
};
% \addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.100312	\\
50	0.094375	\\
150	0.095	\\
250	0.1175	\\
350	0.128438	\\
450	0.135	\\
550	0.147813	\\
650	0.160312	\\
750	0.177813	\\
850	0.196875	\\
950	0.210938	\\
1050	0.225312	\\
1150	0.234375	\\
1250	0.253125	\\
1350	0.254375	\\
1450	0.265313	\\
1550	0.266875	\\
1650	0.305	\\
1750	0.304375	\\
1850	0.335625	\\
1950	0.329375	\\
2050	0.345313	\\
2150	0.349062	\\
2250	0.374688	\\
2350	0.391875	\\
2450	0.405313	\\
2550	0.40375	\\
2650	0.424375	\\
2750	0.418125	\\
2810	0.406562	\\
};
% \addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.104688	\\
50	0.100312	\\
150	0.1075	\\
250	0.108125	\\
350	0.106875	\\
450	0.09625	\\
550	0.10125	\\
650	0.100625	\\
750	0.10625	\\
850	0.104375	\\
950	0.0909375	\\
1050	0.109063	\\
1150	0.104375	\\
1250	0.102813	\\
1350	0.108125	\\
1450	0.11125	\\
1550	0.109687	\\
1650	0.100312	\\
1750	0.113125	\\
1850	0.107188	\\
1950	0.105	\\
2050	0.105938	\\
2150	0.094375	\\
2250	0.105625	\\
2350	0.105625	\\
2450	0.103438	\\
2550	0.1075	\\
2650	0.098125	\\
2750	0.100625	\\
2810	0.105938	\\
};
% \addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_Classification_tmax0.25_col.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=2810,
xlabel style={font=\color{white!15!black}},
%xlabel={Mini-Batch Iteration},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0945312	\\
50	0.321562	\\
150	0.652969	\\
250	0.749062	\\
350	0.80875	\\
450	0.828125	\\
550	0.847187	\\
650	0.857812	\\
750	0.862031	\\
850	0.88125	\\
950	0.875938	\\
1050	0.887969	\\
1150	0.888281	\\
1250	0.895	\\
1350	0.895312	\\
1450	0.889531	\\
1550	0.896094	\\
1650	0.897344	\\
1750	0.899219	\\
1850	0.903438	\\
1950	0.907813	\\
2050	0.90375	\\
2150	0.905625	\\
2250	0.906719	\\
2350	0.906719	\\
2450	0.91125	\\
2550	0.90625	\\
2650	0.911719	\\
2750	0.912188	\\
2810	0.917188	\\
};
% \addlegendentry{PS}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.1025	\\
50	0.111875	\\
150	0.1125	\\
250	0.13125	\\
350	0.125312	\\
450	0.145937	\\
550	0.158125	\\
650	0.164687	\\
750	0.16875	\\
850	0.181875	\\
950	0.186875	\\
1050	0.206875	\\
1150	0.209687	\\
1250	0.2325	\\
1350	0.252812	\\
1450	0.25125	\\
1550	0.26	\\
1650	0.28625	\\
1750	0.300938	\\
1850	0.299375	\\
1950	0.3175	\\
2050	0.32	\\
2150	0.335625	\\
2250	0.348438	\\
2350	0.355312	\\
2450	0.367812	\\
2550	0.368125	\\
2650	0.381875	\\
2750	0.374063	\\
2810	0.405313	\\
};
% \addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.089375	\\
50	0.103438	\\
150	0.133437	\\
250	0.140937	\\
350	0.155625	\\
450	0.185312	\\
550	0.2125	\\
650	0.207813	\\
750	0.220625	\\
850	0.245938	\\
950	0.259062	\\
1050	0.289375	\\
1150	0.285	\\
1250	0.312188	\\
1350	0.334375	\\
1450	0.3525	\\
1550	0.34875	\\
1650	0.37875	\\
1750	0.405	\\
1850	0.40375	\\
1950	0.415312	\\
2050	0.46125	\\
2150	0.449688	\\
2250	0.465938	\\
2350	0.48875	\\
2450	0.498125	\\
2550	0.505313	\\
2650	0.536563	\\
2750	0.559063	\\
2810	0.552188	\\
};
% \addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.102188	\\
50	0.10125	\\
150	0.132188	\\
250	0.129062	\\
350	0.153125	\\
450	0.178125	\\
550	0.192188	\\
650	0.211875	\\
750	0.226875	\\
850	0.23875	\\
950	0.247188	\\
1050	0.27	\\
1150	0.289687	\\
1250	0.287187	\\
1350	0.319688	\\
1450	0.346562	\\
1550	0.35625	\\
1650	0.352812	\\
1750	0.392813	\\
1850	0.4025	\\
1950	0.434688	\\
2050	0.43	\\
2150	0.45	\\
2250	0.462813	\\
2350	0.465938	\\
2450	0.500313	\\
2550	0.50375	\\
2650	0.519687	\\
2750	0.528125	\\
2810	0.534375	\\
};
% \addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, dashed, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.105625	\\
50	0.106563	\\
150	0.115625	\\
250	0.107813	\\
350	0.105313	\\
450	0.1125	\\
550	0.118125	\\
650	0.105625	\\
750	0.109687	\\
850	0.11625	\\
950	0.115312	\\
1050	0.119063	\\
1150	0.122813	\\
1250	0.128125	\\
1350	0.115	\\
1450	0.12625	\\
1550	0.11125	\\
1650	0.119063	\\
1750	0.113125	\\
1850	0.12375	\\
1950	0.121875	\\
2050	0.115937	\\
2150	0.123125	\\
2250	0.115937	\\
2350	0.113437	\\
2450	0.12875	\\
2550	0.125312	\\
2650	0.116875	\\
2750	0.135625	\\
2810	0.118438	\\
};
% \addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_Classification_tmax0.5.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=2810,
xlabel style={font=\color{white!15!black}},
%xlabel={Mini-Batch Iteration},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0945312	\\
50	0.321562	\\
150	0.652969	\\
250	0.749062	\\
350	0.80875	\\
450	0.828125	\\
550	0.847187	\\
650	0.857812	\\
750	0.862031	\\
850	0.88125	\\
950	0.875938	\\
1050	0.887969	\\
1150	0.888281	\\
1250	0.895	\\
1350	0.895312	\\
1450	0.889531	\\
1550	0.896094	\\
1650	0.897344	\\
1750	0.899219	\\
1850	0.903438	\\
1950	0.907813	\\
2050	0.90375	\\
2150	0.905625	\\
2250	0.906719	\\
2350	0.906719	\\
2450	0.91125	\\
2550	0.90625	\\
2650	0.911719	\\
2750	0.912188	\\
2810	0.917188	\\
};
% \addlegendentry{Base}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.09875	\\
50	0.100312	\\
150	0.120625	\\
250	0.145	\\
350	0.179063	\\
450	0.213125	\\
550	0.235625	\\
650	0.266875	\\
750	0.30625	\\
850	0.343125	\\
950	0.3475	\\
1050	0.374063	\\
1150	0.399375	\\
1250	0.42375	\\
1350	0.435	\\
1450	0.440937	\\
1550	0.475313	\\
1650	0.480625	\\
1750	0.51	\\
1850	0.52375	\\
1950	0.515	\\
2050	0.55	\\
2150	0.54125	\\
2250	0.550312	\\
2350	0.565937	\\
2450	0.58375	\\
2550	0.584063	\\
2650	0.609688	\\
2750	0.5875	\\
2810	0.605625	\\
};
% \addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.08875	\\
50	0.104375	\\
150	0.125312	\\
250	0.135625	\\
350	0.160625	\\
450	0.2075	\\
550	0.235	\\
650	0.262813	\\
750	0.292812	\\
850	0.344687	\\
950	0.368437	\\
1050	0.4025	\\
1150	0.430625	\\
1250	0.46625	\\
1350	0.482812	\\
1450	0.502812	\\
1550	0.510938	\\
1650	0.535937	\\
1750	0.547813	\\
1850	0.549063	\\
1950	0.584688	\\
2050	0.619375	\\
2150	0.599688	\\
2250	0.62125	\\
2350	0.652188	\\
2450	0.634375	\\
2550	0.655312	\\
2650	0.664687	\\
2750	0.668125	\\
2810	0.68125	\\
};
% \addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.103125	\\
50	0.106563	\\
150	0.119688	\\
250	0.146563	\\
350	0.169375	\\
450	0.20625	\\
550	0.220625	\\
650	0.245	\\
750	0.283438	\\
850	0.307188	\\
950	0.34375	\\
1050	0.372188	\\
1150	0.4	\\
1250	0.4175	\\
1350	0.440937	\\
1450	0.48375	\\
1550	0.481563	\\
1650	0.515938	\\
1750	0.528125	\\
1850	0.550312	\\
1950	0.55625	\\
2050	0.582187	\\
2150	0.57875	\\
2250	0.59875	\\
2350	0.626563	\\
2450	0.621563	\\
2550	0.625938	\\
2650	0.622188	\\
2750	0.656563	\\
2810	0.661875	\\
};
% \addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.099375	\\
50	0.0953125	\\
150	0.09875	\\
250	0.105	\\
350	0.106875	\\
450	0.1025	\\
550	0.113437	\\
650	0.110625	\\
750	0.110625	\\
850	0.11125	\\
950	0.108438	\\
1050	0.11375	\\
1150	0.120625	\\
1250	0.115625	\\
1350	0.115625	\\
1450	0.116562	\\
1550	0.131875	\\
1650	0.119063	\\
1750	0.1325	\\
1850	0.117813	\\
1950	0.1125	\\
2050	0.131562	\\
2150	0.125938	\\
2250	0.120938	\\
2350	0.127188	\\
2450	0.12625	\\
2550	0.116562	\\
2650	0.130312	\\
2750	0.134063	\\
2810	0.140937	\\
};
% \addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_Classification_tmax0.5_col.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=2810,
xlabel style={font=\color{white!15!black}},
%xlabel={Mini-Batch Iteration},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0945312	\\
50	0.321562	\\
150	0.652969	\\
250	0.749062	\\
350	0.80875	\\
450	0.828125	\\
550	0.847187	\\
650	0.857812	\\
750	0.862031	\\
850	0.88125	\\
950	0.875938	\\
1050	0.887969	\\
1150	0.888281	\\
1250	0.895	\\
1350	0.895312	\\
1450	0.889531	\\
1550	0.896094	\\
1650	0.897344	\\
1750	0.899219	\\
1850	0.903438	\\
1950	0.907813	\\
2050	0.90375	\\
2150	0.905625	\\
2250	0.906719	\\
2350	0.906719	\\
2450	0.91125	\\
2550	0.90625	\\
2650	0.911719	\\
2750	0.912188	\\
2810	0.917188	\\
};
% \addlegendentry{PS}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.105625	\\
50	0.113125	\\
150	0.141563	\\
250	0.142813	\\
350	0.17625	\\
450	0.194062	\\
550	0.224375	\\
650	0.26	\\
750	0.295938	\\
850	0.325313	\\
950	0.360312	\\
1050	0.366563	\\
1150	0.385937	\\
1250	0.430625	\\
1350	0.422187	\\
1450	0.468125	\\
1550	0.472813	\\
1650	0.489375	\\
1750	0.492188	\\
1850	0.504687	\\
1950	0.504375	\\
2050	0.52875	\\
2150	0.537813	\\
2250	0.553438	\\
2350	0.560312	\\
2450	0.57625	\\
2550	0.56875	\\
2650	0.595625	\\
2750	0.595938	\\
2810	0.593125	\\
};
% \addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.104063	\\
50	0.119375	\\
150	0.160312	\\
250	0.194062	\\
350	0.260625	\\
450	0.285	\\
550	0.329375	\\
650	0.375625	\\
750	0.40375	\\
850	0.450625	\\
950	0.482187	\\
1050	0.522188	\\
1150	0.551875	\\
1250	0.584375	\\
1350	0.625	\\
1450	0.631875	\\
1550	0.659375	\\
1650	0.672188	\\
1750	0.706875	\\
1850	0.710313	\\
1950	0.679375	\\
2050	0.708438	\\
2150	0.7275	\\
2250	0.718437	\\
2350	0.73625	\\
2450	0.718437	\\
2550	0.716562	\\
2650	0.726562	\\
2750	0.739688	\\
2810	0.734688	\\
};
% \addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.098125	\\
50	0.110312	\\
150	0.174375	\\
250	0.22	\\
350	0.240937	\\
450	0.288125	\\
550	0.325625	\\
650	0.372812	\\
750	0.40625	\\
850	0.46	\\
950	0.496875	\\
1050	0.532188	\\
1150	0.553438	\\
1250	0.575	\\
1350	0.59125	\\
1450	0.620313	\\
1550	0.65125	\\
1650	0.684688	\\
1750	0.683438	\\
1850	0.695625	\\
1950	0.684063	\\
2050	0.678125	\\
2150	0.68125	\\
2250	0.679375	\\
2350	0.674687	\\
2450	0.69	\\
2550	0.690937	\\
2650	0.700313	\\
2750	0.705	\\
2810	0.696562	\\
};
% \addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, dashed, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.09625	\\
50	0.1	\\
150	0.0934375	\\
250	0.093125	\\
350	0.104688	\\
450	0.09625	\\
550	0.104063	\\
650	0.110625	\\
750	0.109063	\\
850	0.119688	\\
950	0.115312	\\
1050	0.112187	\\
1150	0.120938	\\
1250	0.11875	\\
1350	0.119688	\\
1450	0.123438	\\
1550	0.119375	\\
1650	0.120313	\\
1750	0.12375	\\
1850	0.129375	\\
1950	0.124688	\\
2050	0.128438	\\
2150	0.126875	\\
2250	0.125312	\\
2350	0.129375	\\
2450	0.1175	\\
2550	0.134687	\\
2650	0.1275	\\
2750	0.124375	\\
2810	0.133125	\\
};
% \addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_Classification_tmax1.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=2810,
xlabel style={font=\color{white!15!black}},
%xlabel={Mini-Batch Iteration},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0945312	\\
50	0.321562	\\
150	0.652969	\\
250	0.749062	\\
350	0.80875	\\
450	0.828125	\\
550	0.847187	\\
650	0.857812	\\
750	0.862031	\\
850	0.88125	\\
950	0.875938	\\
1050	0.887969	\\
1150	0.888281	\\
1250	0.895	\\
1350	0.895312	\\
1450	0.889531	\\
1550	0.896094	\\
1650	0.897344	\\
1750	0.899219	\\
1850	0.903438	\\
1950	0.907813	\\
2050	0.90375	\\
2150	0.905625	\\
2250	0.906719	\\
2350	0.906719	\\
2450	0.91125	\\
2550	0.90625	\\
2650	0.911719	\\
2750	0.912188	\\
2810	0.917188	\\
};
% \addlegendentry{Base}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.093125	\\
50	0.109375	\\
150	0.189062	\\
250	0.2575	\\
350	0.3425	\\
450	0.397813	\\
550	0.468438	\\
650	0.510312	\\
750	0.54375	\\
850	0.564063	\\
950	0.60625	\\
1050	0.62	\\
1150	0.665625	\\
1250	0.651875	\\
1350	0.672813	\\
1450	0.705313	\\
1550	0.696875	\\
1650	0.707812	\\
1750	0.723125	\\
1850	0.7275	\\
1950	0.751563	\\
2050	0.750625	\\
2150	0.748125	\\
2250	0.756875	\\
2350	0.785625	\\
2450	0.775937	\\
2550	0.789687	\\
2650	0.79625	\\
2750	0.81125	\\
2810	0.804375	\\
};
% \addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.1	\\
50	0.11	\\
150	0.161875	\\
250	0.218438	\\
350	0.293125	\\
450	0.379688	\\
550	0.429375	\\
650	0.483125	\\
750	0.535937	\\
850	0.58625	\\
950	0.619687	\\
1050	0.625938	\\
1150	0.659375	\\
1250	0.695625	\\
1350	0.71875	\\
1450	0.72	\\
1550	0.74	\\
1650	0.75375	\\
1750	0.770625	\\
1850	0.771875	\\
1950	0.783125	\\
2050	0.79125	\\
2150	0.7875	\\
2250	0.795937	\\
2350	0.812187	\\
2450	0.825937	\\
2550	0.8125	\\
2650	0.82875	\\
2750	0.84125	\\
2810	0.840313	\\
};
% \addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.096875	\\
50	0.1075	\\
150	0.158438	\\
250	0.226875	\\
350	0.3	\\
450	0.380312	\\
550	0.430625	\\
650	0.500625	\\
750	0.529687	\\
850	0.605313	\\
950	0.61375	\\
1050	0.662813	\\
1150	0.684375	\\
1250	0.696875	\\
1350	0.720625	\\
1450	0.720938	\\
1550	0.743125	\\
1650	0.756875	\\
1750	0.777813	\\
1850	0.773438	\\
1950	0.785	\\
2050	0.79375	\\
2150	0.797188	\\
2250	0.807813	\\
2350	0.822187	\\
2450	0.824375	\\
2550	0.834063	\\
2650	0.836875	\\
2750	0.833438	\\
2810	0.84	\\
};
% \addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.110625	\\
50	0.1025	\\
150	0.102188	\\
250	0.117813	\\
350	0.105313	\\
450	0.113125	\\
550	0.114687	\\
650	0.13	\\
750	0.135	\\
850	0.143125	\\
950	0.132188	\\
1050	0.149062	\\
1150	0.150938	\\
1250	0.150312	\\
1350	0.162188	\\
1450	0.166563	\\
1550	0.174063	\\
1650	0.178125	\\
1750	0.177813	\\
1850	0.17375	\\
1950	0.19	\\
2050	0.189062	\\
2150	0.18625	\\
2250	0.191562	\\
2350	0.197813	\\
2450	0.21375	\\
2550	0.22	\\
2650	0.213438	\\
2750	0.217188	\\
2810	0.226875	\\
};
% \addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_Classification_tmax1_col.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=2810,
xlabel style={font=\color{white!15!black}},
%xlabel={Mini-Batch Iteration},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0945312	\\
50	0.321562	\\
150	0.652969	\\
250	0.749062	\\
350	0.80875	\\
450	0.828125	\\
550	0.847187	\\
650	0.857812	\\
750	0.862031	\\
850	0.88125	\\
950	0.875938	\\
1050	0.887969	\\
1150	0.888281	\\
1250	0.895	\\
1350	0.895312	\\
1450	0.889531	\\
1550	0.896094	\\
1650	0.897344	\\
1750	0.899219	\\
1850	0.903438	\\
1950	0.907813	\\
2050	0.90375	\\
2150	0.905625	\\
2250	0.906719	\\
2350	0.906719	\\
2450	0.91125	\\
2550	0.90625	\\
2650	0.911719	\\
2750	0.912188	\\
2810	0.917188	\\
};
% \addlegendentry{PS}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.11	\\
50	0.12375	\\
150	0.180938	\\
250	0.252188	\\
350	0.318437	\\
450	0.396875	\\
550	0.453437	\\
650	0.495	\\
750	0.524062	\\
850	0.560937	\\
950	0.595938	\\
1050	0.610313	\\
1150	0.62625	\\
1250	0.6475	\\
1350	0.675937	\\
1450	0.69	\\
1550	0.70125	\\
1650	0.707812	\\
1750	0.731563	\\
1850	0.731875	\\
1950	0.744687	\\
2050	0.753125	\\
2150	0.773438	\\
2250	0.77375	\\
2350	0.780937	\\
2450	0.796562	\\
2550	0.781875	\\
2650	0.808125	\\
2750	0.79	\\
2810	0.802188	\\
};
% \addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.0953125	\\
50	0.145937	\\
150	0.253125	\\
250	0.356875	\\
350	0.425938	\\
450	0.50375	\\
550	0.568125	\\
650	0.63125	\\
750	0.687813	\\
850	0.721875	\\
950	0.735313	\\
1050	0.742188	\\
1150	0.778125	\\
1250	0.772813	\\
1350	0.771563	\\
1450	0.77625	\\
1550	0.79125	\\
1650	0.775625	\\
1750	0.777813	\\
1850	0.802188	\\
1950	0.82375	\\
2050	0.816875	\\
2150	0.82875	\\
2250	0.84375	\\
2350	0.832187	\\
2450	0.839063	\\
2550	0.843437	\\
2650	0.83875	\\
2750	0.84	\\
2810	0.844688	\\
};
% \addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.1075	\\
50	0.158125	\\
150	0.261562	\\
250	0.35375	\\
350	0.422187	\\
450	0.510938	\\
550	0.58625	\\
650	0.654687	\\
750	0.721562	\\
850	0.726562	\\
950	0.737187	\\
1050	0.76875	\\
1150	0.749062	\\
1250	0.758125	\\
1350	0.760938	\\
1450	0.7675	\\
1550	0.778125	\\
1650	0.784687	\\
1750	0.800625	\\
1850	0.807187	\\
1950	0.8175	\\
2050	0.813125	\\
2150	0.84	\\
2250	0.819063	\\
2350	0.838125	\\
2450	0.847187	\\
2550	0.825937	\\
2650	0.849688	\\
2750	0.843437	\\
2810	0.86	\\
};
% \addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, dashed, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.1	\\
50	0.1075	\\
150	0.103438	\\
250	0.117813	\\
350	0.105625	\\
450	0.113125	\\
550	0.120938	\\
650	0.128438	\\
750	0.122813	\\
850	0.132812	\\
950	0.140937	\\
1050	0.148438	\\
1150	0.154688	\\
1250	0.1525	\\
1350	0.155938	\\
1450	0.155625	\\
1550	0.169687	\\
1650	0.163438	\\
1750	0.171563	\\
1850	0.17875	\\
1950	0.164687	\\
2050	0.187812	\\
2150	0.1925	\\
2250	0.195625	\\
2350	0.210938	\\
2450	0.204063	\\
2550	0.207813	\\
2650	0.218438	\\
2750	0.21375	\\
2810	0.234063	\\
};
% \addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_Classification_tmax2.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=2810,
xlabel style={font=\color{white!15!black}},
xlabel={Mini-Batch Iteration},
ymin=0,
ymax=1,
% ylabel style={font=\color{white!15!black}},
 ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0945312	\\
50	0.321562	\\
150	0.652969	\\
250	0.749062	\\
350	0.80875	\\
450	0.828125	\\
550	0.847187	\\
650	0.857812	\\
750	0.862031	\\
850	0.88125	\\
950	0.875938	\\
1050	0.887969	\\
1150	0.888281	\\
1250	0.895	\\
1350	0.895312	\\
1450	0.889531	\\
1550	0.896094	\\
1650	0.897344	\\
1750	0.899219	\\
1850	0.903438	\\
1950	0.907813	\\
2050	0.90375	\\
2150	0.905625	\\
2250	0.906719	\\
2350	0.906719	\\
2450	0.91125	\\
2550	0.90625	\\
2650	0.911719	\\
2750	0.912188	\\
2810	0.917188	\\
};
% \addlegendentry{Base}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.095	\\
50	0.15875	\\
150	0.334688	\\
250	0.509375	\\
350	0.596562	\\
450	0.666562	\\
550	0.694063	\\
650	0.736563	\\
750	0.758437	\\
850	0.775937	\\
950	0.798438	\\
1050	0.804375	\\
1150	0.8275	\\
1250	0.819688	\\
1350	0.836875	\\
1450	0.838437	\\
1550	0.844063	\\
1650	0.858437	\\
1750	0.849063	\\
1850	0.859375	\\
1950	0.855	\\
2050	0.869687	\\
2150	0.8675	\\
2250	0.871563	\\
2350	0.874375	\\
2450	0.873125	\\
2550	0.87875	\\
2650	0.867812	\\
2750	0.875625	\\
2810	0.888437	\\
};
% \addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.0940625	\\
50	0.114687	\\
150	0.22375	\\
250	0.344687	\\
350	0.479063	\\
450	0.569688	\\
550	0.637813	\\
650	0.680937	\\
750	0.714375	\\
850	0.756563	\\
950	0.763437	\\
1050	0.790312	\\
1150	0.795625	\\
1250	0.809063	\\
1350	0.806875	\\
1450	0.8325	\\
1550	0.84875	\\
1650	0.847812	\\
1750	0.848437	\\
1850	0.856875	\\
1950	0.864375	\\
2050	0.862187	\\
2150	0.870313	\\
2250	0.864688	\\
2350	0.880625	\\
2450	0.880313	\\
2550	0.887188	\\
2650	0.888125	\\
2750	0.89625	\\
2810	0.895312	\\
};
% \addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.108125	\\
50	0.125625	\\
150	0.23625	\\
250	0.369375	\\
350	0.480625	\\
450	0.56125	\\
550	0.643125	\\
650	0.675625	\\
750	0.704375	\\
850	0.737812	\\
950	0.7725	\\
1050	0.781875	\\
1150	0.799063	\\
1250	0.8125	\\
1350	0.8125	\\
1450	0.827187	\\
1550	0.840313	\\
1650	0.8475	\\
1750	0.85125	\\
1850	0.854062	\\
1950	0.866875	\\
2050	0.87375	\\
2150	0.87375	\\
2250	0.878437	\\
2350	0.878125	\\
2450	0.885938	\\
2550	0.880625	\\
2650	0.885	\\
2750	0.886563	\\
2810	0.893125	\\
};
% \addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.093125	\\
50	0.111875	\\
150	0.12	\\
250	0.13125	\\
350	0.139375	\\
450	0.156562	\\
550	0.1675	\\
650	0.185938	\\
750	0.213438	\\
850	0.225	\\
950	0.247812	\\
1050	0.277813	\\
1150	0.29375	\\
1250	0.3075	\\
1350	0.320937	\\
1450	0.332188	\\
1550	0.366563	\\
1650	0.3625	\\
1750	0.395313	\\
1850	0.402813	\\
1950	0.400313	\\
2050	0.4025	\\
2150	0.43125	\\
2250	0.451562	\\
2350	0.440625	\\
2450	0.461562	\\
2550	0.47625	\\
2650	0.474062	\\
2750	0.47125	\\
2810	0.479687	\\
};
% \addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_Classification_tmax2_col.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=2810,
xlabel style={font=\color{white!15!black}},
xlabel={Mini-Batch Iteration},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0945312	\\
50	0.321562	\\
150	0.652969	\\
250	0.749062	\\
350	0.80875	\\
450	0.828125	\\
550	0.847187	\\
650	0.857812	\\
750	0.862031	\\
850	0.88125	\\
950	0.875938	\\
1050	0.887969	\\
1150	0.888281	\\
1250	0.895	\\
1350	0.895312	\\
1450	0.889531	\\
1550	0.896094	\\
1650	0.897344	\\
1750	0.899219	\\
1850	0.903438	\\
1950	0.907813	\\
2050	0.90375	\\
2150	0.905625	\\
2250	0.906719	\\
2350	0.906719	\\
2450	0.91125	\\
2550	0.90625	\\
2650	0.911719	\\
2750	0.912188	\\
2810	0.917188	\\
};
% \addlegendentry{PS}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.110312	\\
50	0.1725	\\
150	0.359063	\\
250	0.51625	\\
350	0.606563	\\
450	0.650312	\\
550	0.69375	\\
650	0.7275	\\
750	0.755938	\\
850	0.78125	\\
950	0.799375	\\
1050	0.815625	\\
1150	0.818438	\\
1250	0.83	\\
1350	0.83375	\\
1450	0.839688	\\
1550	0.860938	\\
1650	0.844375	\\
1750	0.8525	\\
1850	0.85875	\\
1950	0.868437	\\
2050	0.868437	\\
2150	0.8725	\\
2250	0.870938	\\
2350	0.8675	\\
2450	0.869687	\\
2550	0.877188	\\
2650	0.88125	\\
2750	0.875	\\
2810	0.891563	\\
};
% \addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.0928125	\\
50	0.197813	\\
150	0.344375	\\
250	0.483125	\\
350	0.600938	\\
450	0.69	\\
550	0.757812	\\
650	0.8	\\
750	0.794375	\\
850	0.800312	\\
950	0.811875	\\
1050	0.822812	\\
1150	0.82625	\\
1250	0.823438	\\
1350	0.831562	\\
1450	0.8525	\\
1550	0.860625	\\
1650	0.847812	\\
1750	0.860625	\\
1850	0.853437	\\
1950	0.85875	\\
2050	0.8575	\\
2150	0.858437	\\
2250	0.880313	\\
2350	0.872188	\\
2450	0.871563	\\
2550	0.881875	\\
2650	0.867812	\\
2750	0.884687	\\
2810	0.877188	\\
};
% \addlegendentry{NOW - UEP}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.106563	\\
50	0.214375	\\
150	0.360625	\\
250	0.491875	\\
350	0.61125	\\
450	0.69625	\\
550	0.767188	\\
650	0.775937	\\
750	0.804063	\\
850	0.812813	\\
950	0.822812	\\
1050	0.829375	\\
1150	0.836875	\\
1250	0.839688	\\
1350	0.849063	\\
1450	0.851562	\\
1550	0.8625	\\
1650	0.86	\\
1750	0.859062	\\
1850	0.86125	\\
1950	0.8725	\\
2050	0.865625	\\
2150	0.871875	\\
2250	0.88	\\
2350	0.869062	\\
2450	0.873125	\\
2550	0.8875	\\
2650	0.8775	\\
2750	0.875938	\\
2810	0.880625	\\
};
% \addlegendentry{EW - UEP}

\addplot [color=mycolor6, line width=1.5pt, dashed, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.100937	\\
50	0.0928125	\\
150	0.108438	\\
250	0.12125	\\
350	0.147187	\\
450	0.160625	\\
550	0.162188	\\
650	0.1875	\\
750	0.204375	\\
850	0.222188	\\
950	0.22875	\\
1050	0.270937	\\
1150	0.276875	\\
1250	0.300312	\\
1350	0.316875	\\
1450	0.331562	\\
1550	0.35	\\
1650	0.35625	\\
1750	0.359375	\\
1850	0.37875	\\
1950	0.40375	\\
2050	0.400313	\\
2150	0.423438	\\
2250	0.423125	\\
2350	0.434375	\\
2450	0.44	\\
2550	0.439063	\\
2650	0.474062	\\
2750	0.454688	\\
2810	0.473438	\\
};
% \addlegendentry{Blck Rep}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_rxc_vs_cxr_1000.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0.25,
xmax=2,
xlabel style={font=\color{white!15!black}},
% xlabel={Tmax},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.883281	\\
0.5	0.883281	\\
1	0.883281	\\
2	0.883281	\\
};
% \addlegendentry{Parameter Server}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.203437	\\
0.5	0.3725	\\
1	0.624062	\\
2	0.800312	\\
};
% \addlegendentry{Uncoded (rxc)}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.20125	\\
0.5	0.347813	\\
1	0.605938	\\
2	0.795937	\\
};
% \addlegendentry{Uncoded (cxr)}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.210938	\\
0.5	0.39375	\\
1	0.645	\\
2	0.775	\\
};
% \addlegendentry{NOW - UEP - RxC}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.271875	\\
0.5	0.505	\\
1	0.747188	\\
2	0.81875	\\
};
% \addlegendentry{NOW - UEP - CxR}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.205625	\\
0.5	0.359063	\\
1	0.630625	\\
2	0.774375	\\
};
% \addlegendentry{EW - UEP - RxC}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.2675	\\
0.5	0.512188	\\
1	0.746563	\\
2	0.820937	\\
};
% \addlegendentry{EW - UEP - CxR}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.104375	\\
0.5	0.1075	\\
1	0.145937	\\
2	0.259062	\\
};
% \addlegendentry{Blck Rep (rxc)}

\addplot [color=mycolor6, line width=1.5pt, dashed, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.11125	\\
0.5	0.119688	\\
1	0.14625	\\
2	0.2525	\\
};
% \addlegendentry{Blck Rep (cxr)}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_rxc_vs_cxr_1500.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0.25,
xmax=2,
xlabel style={font=\color{white!15!black}},
% xlabel={Tmax},
ymin=0,
ymax=1,
% ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.900937	\\
0.5	0.900937	\\
1	0.900937	\\
2	0.900937	\\
};
% \addlegendentry{Parameter Server}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.270937	\\
0.5	0.462187	\\
1	0.691562	\\
2	0.844375	\\
};
% \addlegendentry{Uncoded (rxc)}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.265625	\\
0.5	0.46875	\\
1	0.681562	\\
2	0.843437	\\
};
% \addlegendentry{Uncoded (cxr)}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.2675	\\
0.5	0.499063	\\
1	0.745625	\\
2	0.84125	\\
};
% \addlegendentry{NOW - UEP - RxC}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.366563	\\
0.5	0.660937	\\
1	0.771563	\\
2	0.845	\\
};
% \addlegendentry{NOW - UEP - CxR}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.271562	\\
0.5	0.5	\\
1	0.747188	\\
2	0.83625	\\
};
% \addlegendentry{EW - UEP - RxC}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.34625	\\
0.5	0.65375	\\
1	0.78125	\\
2	0.847187	\\
};
% \addlegendentry{EW - UEP - CxR}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.095625	\\
0.5	0.129062	\\
1	0.17375	\\
2	0.347813	\\
};
% \addlegendentry{Blck Rep (rxc)}

\addplot [color=mycolor6, line width=1.5pt, dashed, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.111875	\\
0.5	0.125	\\
1	0.167813	\\
2	0.3275	\\
};
% \addlegendentry{Blck Rep (cxr)}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_rxc_vs_cxr_2000.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0.25,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\max}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.65,0.35)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.900781	\\
0.5	0.900781	\\
1	0.900781	\\
2	0.900781	\\
};
% \addlegendentry{PS}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.325937	\\
0.5	0.520625	\\
1	0.751563	\\
2	0.862187	\\
};
% \addlegendentry{Uncoded (rxc)}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.316875	\\
0.5	0.51375	\\
1	0.751563	\\
2	0.870938	\\
};
% \addlegendentry{Uncoded (cxr)}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.35375	\\
0.5	0.592187	\\
1	0.794687	\\
2	0.858437	\\
};
% \addlegendentry{NOW  (rxc)}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.432812	\\
0.5	0.703438	\\
1	0.8175	\\
2	0.86625	\\
};
% \addlegendentry{NOW (cxr)}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.340938	\\
0.5	0.580625	\\
1	0.786875	\\
2	0.855	\\
};
% \addlegendentry{EW (rxc)}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.43875	\\
0.5	0.670937	\\
1	0.816562	\\
2	0.86625	\\
};
% \addlegendentry{EW (cxr)}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.1225	\\
0.5	0.123438	\\
1	0.186562	\\
2	0.405625	\\
};
% \addlegendentry{Blck Rep (rxc)}

\addplot [color=mycolor6, line width=1.5pt, dashed, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.123125	\\
0.5	0.132812	\\
1	0.174375	\\
2	0.404375	\\
};
% \addlegendentry{Blck Rep (cxr)}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_rxc_vs_cxr_500.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0.25,
xmax=2,
xlabel style={font=\color{white!15!black}},
% xlabel={Tmax},
ymin=0,
ymax=1,
% ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.65)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.848906	\\
0.5	0.848906	\\
1	0.848906	\\
2	0.848906	\\
};
% \addlegendentry{Parameter Server}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.137813	\\
0.5	0.228437	\\
1	0.437812	\\
2	0.691562	\\
};
% \addlegendentry{Uncoded (rxc)}

\addplot [color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.14	\\
0.5	0.219375	\\
1	0.425	\\
2	0.6925	\\
};
% \addlegendentry{Uncoded (cxr)}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.138437	\\
0.5	0.216875	\\
1	0.413438	\\
2	0.609688	\\
};
% \addlegendentry{NOW - UEP - RxC}

\addplot [color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.191562	\\
0.5	0.3075	\\
1	0.547813	\\
2	0.70875	\\
};
% \addlegendentry{NOW - UEP - CxR}

\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.15	\\
0.5	0.214688	\\
1	0.432188	\\
2	0.6025	\\
};
% \addlegendentry{EW - UEP - RxC}

\addplot [color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.18	\\
0.5	0.286875	\\
1	0.554063	\\
2	0.734688	\\
};
% \addlegendentry{EW - UEP - CxR}

\addplot [color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.11125	\\
0.5	0.11125	\\
1	0.114375	\\
2	0.165625	\\
};
% \addlegendentry{Blck Rep (rxc)}

\addplot [color=mycolor6, line width=1.5pt, dashed, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.25	0.11125	\\
0.5	0.11125	\\
1	0.114375	\\
2	0.165625	\\
};
% \addlegendentry{Blck Rep (cxr)}

\end{axis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]


\end{axis}
\end{tikzpicture}%

==> tikz_files/MNIST_rxc_vs_cxr_captions.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
hide axis,
xmin=0,
xmax=0.4,
ymin=0,
ymax=0.4,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}}
\addlegendentry{No stragglers}

\addlegendimage{color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}}
\addlegendentry{Uncoded ($\rtc$)}

\addlegendimage{color=mycolor2, line width=1.5pt, dashed, mark=o, mark options={solid, mycolor2}}
\addlegendentry{Uncoded ($\ctr$)}

\addlegendimage{color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}}
\addlegendentry{NOW ($\rtc$)}

\addlegendimage{color=mycolor3, line width=1.5pt, dashed, mark=pentagon, mark options={solid, mycolor3}}
\addlegendentry{NOW ($\ctr$)}

\addlegendimage{color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}}
\addlegendentry{EW ($\rtc$)}

\addlegendimage{color=mycolor4, line width=1.5pt, dashed, mark=diamond, mark options={solid, mycolor4}}
\addlegendentry{EW ($\ctr$)}

\addlegendimage{color=mycolor6, line width=1.5pt, mark=triangle, mark options={solid, mycolor6}}
\addlegendentry{2-Block repetition ($\rtc$)}

\addlegendimage{color=mycolor6, line width=1.5pt, dashed, mark=triangle, mark options={solid, mycolor6}}
\addlegendentry{2-Block repetition ($\ctr$)}

\end{axis}


\end{tikzpicture}%

==> tikz_files/NOW_prob.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Received packets (N)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Decoding probabilities},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.5,0.7)}, anchor=west, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
2	0.6975\\
4	0.90849375\\
6	0.972319359375\\
8	0.991626606210937\\
10	0.997467048378809\\
12	0.99923378213459\\
14	0.999768219095713\\
16	0.999929886276453\\
18	0.999978790598627\\
20	0.999993584156085\\
22	0.999998059207216\\
24	0.999999412910183\\
26	0.99999982240533\\
28	0.999999946277612\\
30	0.999999983748978\\
};
\addlegendentry{$P_{d,1}(N)$}

\addplot [color=mycolor2, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
2	0.1225\\
4	0.43701875\\
6	0.680920078125\\
8	0.830873137773437\\
10	0.914045561722754\\
12	0.957558701606057\\
14	0.979480507304846\\
16	0.990237065694028\\
18	0.995413178204368\\
20	0.997866880374647\\
22	0.999016290274733\\
24	0.999549540467272\\
26	0.999794960028991\\
28	0.999907151066461\\
30	0.999958143567485\\
};
\addlegendentry{$P_{d,2}(N)$}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
2	0\\
4	0\\
6	6.4e-05\\
8	0.00123136\\
10	0.0063693824\\
12	0.019405279232\\
14	0.04385438056448\\
16	0.0816878884814848\\
18	0.132916334242824\\
20	0.195792214540451\\
22	0.267361618378771\\
24	0.344107567715183\\
26	0.422513608726078\\
28	0.499466931747681\\
30	0.572487562409679\\
};
\addlegendentry{$P_{d,3}(N)$}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz_files/NOW_prob2.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Received packets (N)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Decoding probabilities},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.7,0.25)}, anchor=west, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
2	0.5775\\
4	0.82149375\\
6	0.924581109375\\
8	0.968135518710937\\
10	0.98653725665537\\
12	0.994311990936893\\
14	0.997596816170837\\
16	0.998984654832178\\
18	0.999571016666595\\
20	0.999818754541636\\
22	0.99992342379384\\
24	0.999967646552897\\
26	0.999986330668598\\
28	0.999994224707481\\
30	0.99999755993891\\
};
\addlegendentry{$P_{d,1}(N)$}

\addplot [color=mycolor2, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
2	0.1225\\
4	0.43701875\\
6	0.680920078125\\
8	0.830873137773437\\
10	0.914045561722753\\
12	0.957558701606056\\
14	0.979480507304845\\
16	0.990237065694028\\
18	0.995413178204368\\
20	0.997866880374646\\
22	0.999016290274732\\
24	0.999549540467271\\
26	0.99979496002899\\
28	0.999907151066459\\
30	0.999958143567483\\
};
\addlegendentry{$P_{d,2}(N)$}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
2	0\\
4	0\\
6	0.000729\\
8	0.01129221\\
10	0.0473489874\\
12	0.117848738862\\
14	0.21948416523063\\
16	0.340217674088892\\
18	0.465619902225398\\
20	0.583629170552518\\
22	0.686587214036805\\
24	0.771191606986015\\
26	0.837416514972112\\
28	0.887210956393012\\
30	0.923405247992448\\
};
\addlegendentry{$P_{d,3}(N)$}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz_files/NOW_prob_40workers.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Received packets (N)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Decoding probabilities},
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.7,0.25)}, anchor=west, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
2	0.5775\\
4	0.82149375\\
6	0.924581109375\\
8	0.968135518710937\\
10	0.98653725665537\\
12	0.994311990936893\\
14	0.997596816170837\\
16	0.998984654832178\\
18	0.999571016666595\\
20	0.999818754541636\\
22	0.99992342379384\\
24	0.999967646552897\\
26	0.999986330668598\\
28	0.999994224707481\\
30	0.99999755993891\\
32	0.999998969074188\\
34	0.999999564433844\\
36	0.999999815973297\\
38	0.999999922248718\\
40	0.999999967150082\\
};
\addlegendentry{$P_{d,1}(N)$}

\addplot [color=mycolor2, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0\\
2	0.1225\\
4	0.43701875\\
6	0.680920078125\\
8	0.830873137773437\\
10	0.914045561722753\\
12	0.957558701606056\\
14	0.979480507304845\\
16	0.990237065694028\\
18	0.995413178204368\\
20	0.997866880374646\\
22	0.999016290274732\\
24	0.999549540467271\\
26	0.99979496002899\\
28	0.999907151066459\\
30	0.999958143567483\\
32	0.999981205429465\\
34	0.999991590222704\\
36	0.999996248686491\\
38	0.999998331337894\\
40	0.999999259613426\\
};
\addlegendentry{$P_{d,2}(N)$}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
2	0\\
4	0\\
6	0.000729\\
8	0.01129221\\
10	0.0473489874\\
12	0.117848738862\\
14	0.21948416523063\\
16	0.340217674088892\\
18	0.465619902225398\\
20	0.583629170552518\\
22	0.686587214036805\\
24	0.771191606986015\\
26	0.837416514972112\\
28	0.887210956393012\\
30	0.923405247992448\\
32	0.948965004355415\\
34	0.966570375603619\\
36	0.978435996647857\\
38	0.986281620605649\\
40	0.991381946688624\\
};
\addlegendentry{$P_{d,3}(N)$}

\end{axis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> tikz_files/column-times-row-approx.tex <==
%\usepackage{tikz}
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{bananamania}{rgb}{0.98, 0.91, 0.71}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cornsilk}{rgb}{1.0, 0.97, 0.86}

\begin{tikzpicture}[scale=0.7, every node/.style={scale=1}]
%Grid
%\draw[step=1cm,gray,very thin] (0,-8) grid (12,8);
%\draw[red] (0,0) -- (12,0);
%\draw[red] (0,-8) -- (0,8);

%Column Matrix
\draw[fill=babyblue] (0,2) rectangle (2,5);
\draw[dashed] (0.5,2) -- (0.5,5);
\draw[dashed] (1.0,2) -- (1.0,5);
\draw[dashed] (1.5,2) -- (1.5,5);

%Times
\node[scale=2] at (2.5,4.5){$\times$};

%Row Matrix
\draw[fill=babypink] (3,5) rectangle (6,3);
\draw[dashed] (3, 4.5) -- (6, 4.5);
\draw[dashed] (3, 4.0) -- (6, 4.0);
\draw[dashed] (3, 3.5) -- (6, 3.5);
\node[scale=2] at (7,4.5) {$=$};

%Summation
\draw[fill=gray, dashed] (9,2) rectangle (12,5);
\draw[fill=apricot, dashed] (8.5,1.5) rectangle (11.5,4.5);
\draw[fill=gray, dashed] (8,1) rectangle (11,4);
\draw[fill=apricot, dashed] (7.5,0.5) rectangle (10.5,3.5);
\node[scale=2] at (6.5,2) {$\sum$};
\node at (6.5, 1.2) {$M$};

%Result
\node[scale=2] at (6,-1.5) {$=$};
\draw[fill=apricot] (7.5, -0.5) rectangle (10.5,-3.5);

%Text
\node at (1.0,1.5){$N \times M$};
\node at (4.5,2.5){$M \times P$};
\node at (9,0){$N \times P \times M$};
\node at (9,-4){$N \times P$};
\end{tikzpicture}

==> tikz_files/column-times-row.tex <==
%\usepackage{tikz}

\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{bananamania}{rgb}{0.98, 0.91, 0.71}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cornsilk}{rgb}{1.0, 0.97, 0.86}

\begin{tikzpicture}[scale=0.47, every node/.style={scale=0.7}]
%Grid
%\draw[step=1cm,gray,very thin] (0,-8) grid (12,8);
%\draw[red] (0,0) -- (12,0);
%\draw[red] (0,-8) -- (0,8);
%\Large
%Column Matrix
\draw[fill=babyblue] (0,2) rectangle (2,5);
\draw[dashed] (0.5,2) -- (0.5,5);
\draw[dashed] (1.0,2) -- (1.0,5);
\draw[dashed] (1.5,2) -- (1.5,5);

%Times
\node[scale=2] at (2.5,4.5){$\times$};

%Row Matrix
\draw[fill=babypink] (3,5) rectangle (6,3);
\draw[dashed] (3, 4.5) -- (6, 4.5);
\draw[dashed] (3, 4.0) -- (6, 4.0);
\draw[dashed] (3, 3.5) -- (6, 3.5);
\node[scale=2] at (7,4.5) {$=$};

%Summation
\draw[fill=apricot, dashed] (9,2) rectangle (12,5);
\draw[fill=apricot, dashed] (8.5,1.5) rectangle (11.5,4.5);
\draw[fill=apricot, dashed] (8,1) rectangle (11,4);
\draw[fill=apricot, dashed] (7.5,0.5) rectangle (10.5,3.5);
\node[scale=2] at (6.5,2) {$\sum$};
\node at (6.5, 1.2) {$M$};

%Result
\node[scale=2] at (13,4.5) {$=$};
\draw[fill=apricot] (14, 2) rectangle (17.5, 5);

%Text
\node at (1.0,1.5){$N \times M$};
\node at (4.5,2.5){$M \times P$};
\node at (9,0){$N \times P \times M$};
\node at (16,1.5){$N \times P$};

\end{tikzpicture}

==> tikz_files/column_row_sm.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},scale=0.85, every node/.style={scale=0.85}]
	%
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{bananamania}{rgb}{0.98, 0.91, 0.71}
\definecolor{babypink}{rgb}{0.54, 0.81, 0.94}
\definecolor{babyblue}{rgb}{0.96, 0.76, 0.76}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cornsilk}{rgb}{1.0, 0.97, 0.86}	
	
\tikzstyle{arrow} = [thick,->,>=stealth]

\node at (2.75, 2){Parameter Server (PS)};
\draw[rounded corners, fill=bananamania] (-0.5,1.6) rectangle (6.5,-3.7);
\node at (1.25, 1.25){$\mathbf{A}$ ($U \times MH$)};
\node at (4.15, 1.25){$\mathbf{B}$ ($MH \times Q$)};
\draw[fill=babyblue] (3,0) rectangle (5.5,0.5);
\node at (6, 0.25){$\mathbf{B}_1$};
\node at (1.25,0.25){};
\draw[fill=babyblue] (3,-0.5) rectangle (5.5,0);
\node at (6, -0.1){$\vdots$};
\node at (1.25,-0.25){};
\draw[fill=babyblue] (3,-1) rectangle (5.5,-0.5);
\node at (6, -0.75){$\mathbf{B}_m$};
\node at (4.25,-0.75){$H \times Q$};
\draw[fill=babyblue] (3,-1.5) rectangle (5.5,-1);
\node at (6, -1.1){$\vdots$};
\node at (1.25,-1.25){};
\draw[fill=babyblue] (3,-2) rectangle (5.5,-1.5);
\node at (6, -1.75){$\mathbf{B}_M$};
\node at (1.25,-1.75){};
\node (Ai) at (1.25,-2){};


\draw [fill=babypink](0,0.5) rectangle (0.5,-2);
\node at (0.25, 0.75){$\mathbf{A}_1$};

\draw [fill=babypink](0.5,0.5) rectangle (1,-2);
\node at (0.75, 0.75){$\cdots$};

\draw [fill=babypink](1,0.5) rectangle (1.5,-2);
\node at (1.25, 0.75){$\mathbf{A}_m$};
\node at (1.25,-0.35){$U$};
\node at (1.25,-0.65){$\times$};
\node at (1.25,-0.95){$H$};

\draw [fill=babypink](1.5,0.5) rectangle (2,-2);
\node at (1.75, 0.75){$\cdots$};


\draw [fill=babypink](2,0.5) rectangle (2.5,-2);
\node at (2.25, 0.75){$\mathbf{A}_M$};
\node (B) at (6.55,-1.6){};
\node (Bj) at (4.25,-2){};
	
\node[draw,rectangle, rounded corners, fill=celadon, font=\small \sffamily] (W1) at (0,-4.85) {Worker $1$};
\node at (1.4, -4.85){$\cdots$};
\node[draw,rectangle, rounded corners, fill=celadon, font=\small \sffamily] (Ww) at (2.78,-4.85) {Worker $w$};
\node at (4.1, -4.85){$\cdots$};
\node[draw,rectangle, rounded corners, fill=celadon,font=\small \sffamily] (W1) at (5.5,-4.85) {Worker $W$};
\node (W) at (6.45,-4.85){};
\node (Wij) at (2.75,-3.25){};
\node[draw,rectangle, rounded corners, fill=cornsilk, font=\small \sffamily] (WA) at (2.1,-3.3) {Enc A.};
\node[draw,rectangle, rounded corners, fill=cornsilk, font=\small \sffamily] (WB) at (3.5,-3.3) {Enc B.};


\node (e_out) at (2.75,-3.5){};

\draw [->] (W) to [out = 45, in=-45] node[anchor=west] {$\mathbf{W}_A^w \mathbf{W}_B^w$} (B);
\node at (8.05,-3.7){$(U \times Q)$};

\draw [->] (Ai) to  (WA);
\node at (1.45,-2.65){$\mathbf{A}_m$};
\draw [->] (Bj) to  (WB);
\node at (4.25,-2.65){$\mathbf{B}_m$};
\draw [->] (WA) to node[anchor=east] {$\mathbf{W}_A^w$} (Ww);
\draw [->] (WB) to node[anchor=west] {$\mathbf{W}_B^w$} (Ww);
%\node at (1.75,-2.75){};



 \end{tikzpicture}

==> tikz_files/cxr_and_rxc_gaussian.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3x}{rgb}{0.00000,0.34804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor_bt}{rgb}{0.00000,0.24706,0.54118}%

\begin{semilogyaxis}[%
width=7cm,
height=3cm,
at={(0.88in,0.458in)},
scale only axis,
xmin=0,
xmax=1.05,
xlabel style={font=\color{white!15!black}},
xlabel={Time (t)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={window selection probabilities: (0.40, 0.35, 0.25)},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.02)}, font=\small,nodes={scale=0.85, transform shape},anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
0.075	0.945207686112801\\
0.15	0.751054614619548\\
0.225	0.500525497220872\\
0.30	0.284085945665539\\
0.375	0.140317662213895\\
0.45	0.0619527928817929\\
0.525	0.0252561413118881\\
0.60	0.00991739424640335\\
0.675	0.00397892569345011\\
0.75	0.00175602273338441\\
0.825	0.000905060622182875\\
0.9	0.000548681346237125\\
0.975	0.000376442860446157\\
1.05	0.000279687729728531\\
};
\addlegendentry{EW (r$\times$c)}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
0.075	0.939425575929824\\
0.15	0.759541593248981\\
0.225	0.490399537070972\\
0.30	0.297824422076944\\
0.375	0.134056358726003\\
0.45	0.0565991636743375\\
0.525	0.0244467825176527\\
0.60	0.00823205817200589\\
0.675	0.00294350044051513\\
0.75	0.00102742116022025\\
0.825	0.000370171952288604\\
0.9	0.000190508579183213\\
0.975	7.5868667165015e-05\\
1.05	3.60581275621305e-05\\
};
\addlegendentry{EW (c$\times$r)}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.075	0.945542835188147\\
0.15	0.768893740051912\\
0.225	0.562998365040324\\
0.30	0.388640148130495\\
0.375	0.260185069151791\\
0.45	0.171874608311479\\
0.525	0.113255721376389\\
0.60	0.0749708861658958\\
0.675	0.0500882277135346\\
0.75	0.0338795068726435\\
0.825	0.0232479435756993\\
0.9	0.0162048036748147\\
0.975	0.011482846394433\\
1.05	0.00827499417912511\\
};
\addlegendentry{NOW (r$\times$c)}

\addplot [color=mycolor3x, dashed, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3x}]
  table[row sep=crcr]{%
0	1\\
0.075	0.948726423133293\\
0.15	0.769218492769717\\
0.225	0.569792751260768\\
0.30	0.382334816896922\\
0.375	0.254949324146805\\
0.45	0.167615423585439\\
0.525	0.110733845441812\\
0.60	0.0749484025554908\\
0.675	0.0497839856723916\\
0.75	0.0341127526407141\\
0.825	0.0198981001872932\\
0.9 	0.0143092614495887\\
0.975	0.0124803867549797\\
1.05	0.00737413092978957\\
};
\addlegendentry{NOW (c$\times$r)}

\addplot [color=black, line width=1.5pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
0.075	0.999810788415944\\
0.15	0.982178724511079\\
0.225	0.866792070087092\\
0.30	0.62999536462713\\
0.375	0.372995622444694\\
0.45	0.184922984196325\\
0.525	0.0793464082436098\\
0.60	0.0303086382082969\\
0.675	0.0105377104412094\\
0.75	0.00339238705121272\\
0.825	0.00102470972665223\\
0.9	0.000293450427090071\\
0.975	8.03291076830972e-05\\
1.05	2.11581037760224e-05\\
};
\addlegendentry{MDS}

\end{semilogyaxis}

\end{tikzpicture}%

==> tikz_files/cxr_and_rxc_gaussian_old.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor_bt}{rgb}{0.00000,0.24706,0.54118}%

\begin{semilogyaxis}[%
width=7cm,
height=3cm,
at={(0.88in,0.407in)},
scale only axis,
xmin=0,
xmax=0.035,
xlabel style={font=\color{white!15!black}},
xlabel={Time (t)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={window selection probabilities: (0.40, 0.35, 0.25)},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.02)}, font=\small,nodes={scale=0.85, transform shape},anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.0025	0.945207686112801\\
0.005	0.751054614619548\\
0.0075	0.500525497220872\\
0.01	0.284085945665539\\
0.0125	0.140317662213895\\
0.015	0.0619527928817929\\
0.0175	0.0252561413118881\\
0.02	0.00991739424640335\\
0.0225	0.00397892569345011\\
0.025	0.00175602273338441\\
0.0275	0.000905060622182875\\
0.03	0.000548681346237125\\
0.0325	0.000376442860446157\\
0.035	0.000279687729728531\\
};
\addlegendentry{EW (r$\times$c)}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.0025	0.939425575929824\\
0.005	0.759541593248981\\
0.0075	0.490399537070972\\
0.01	0.297824422076944\\
0.0125	0.134056358726003\\
0.015	0.0565991636743375\\
0.0175	0.0244467825176527\\
0.02	0.00823205817200589\\
0.0225	0.00294350044051513\\
0.025	0.00102742116022025\\
0.0275	0.000370171952288604\\
0.03	0.000190508579183213\\
0.0325	7.5868667165015e-05\\
0.035	3.60581275621305e-05\\
};
\addlegendentry{EW (c$\times$r)}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.0025	0.945542835188147\\
0.005	0.768893740051912\\
0.0075	0.562998365040324\\
0.01	0.388640148130495\\
0.0125	0.260185069151791\\
0.015	0.171874608311479\\
0.0175	0.113255721376389\\
0.02	0.0749708861658958\\
0.0225	0.0500882277135346\\
0.025	0.0338795068726435\\
0.0275	0.0232479435756993\\
0.03	0.0162048036748147\\
0.0325	0.011482846394433\\
0.035	0.00827499417912511\\
};
\addlegendentry{NOW (r$\times$c)}

\addplot [color=mycolor_bt, dashed, line width=1.5pt, mark=triangle, mark options={solid, mycolor_bt}]
  table[row sep=crcr]{%
0	1\\
0.0025	0.948726423133293\\
0.005	0.769218492769717\\
0.0075	0.569792751260768\\
0.01	0.382334816896922\\
0.0125	0.254949324146805\\
0.015	0.167615423585439\\
0.0175	0.110733845441812\\
0.02	0.0749484025554908\\
0.0225	0.0497839856723916\\
0.025	0.0341127526407141\\
0.0275	0.0198981001872932\\
0.03	0.0143092614495887\\
0.0325	0.0124803867549797\\
0.035	0.00737413092978957\\
};
\addlegendentry{NOW (c$\times$r)}

\addplot [color=black, line width=1.5pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0	1\\
0.0025	0.999810788415944\\
0.005	0.982178724511079\\
0.0075	0.866792070087092\\
0.01	0.62999536462713\\
0.0125	0.372995622444694\\
0.015	0.184922984196325\\
0.0175	0.0793464082436098\\
0.02	0.0303086382082969\\
0.0225	0.0105377104412094\\
0.025	0.00339238705121272\\
0.0275	0.00102470972665223\\
0.03	0.000293450427090071\\
0.0325	8.03291076830972e-05\\
0.035	2.11581037760224e-05\\
};
\addlegendentry{MDS}

\end{semilogyaxis}

\begin{semilogyaxis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{semilogyaxis}
\end{tikzpicture}%

==> tikz_files/cxr_bound.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{semilogyaxis}[%
width=7cm,
height=3cm,
at={(0.88in,0.407in)},
scale only axis,
xmin=0,
xmax=1.05,
xlabel style={font=\color{white!15!black}},
xlabel={Time (t)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={window selection probabilities: (0.40, 0.35, 0.25)},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.02)}, font=\small,nodes={scale=0.85, transform shape},anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width=1.5pt, mark=pentagon, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
0.075	0.883013026122217\\
0.15	0.544530528350157\\
0.225	0.319186586736746\\
0.3	    0.146808210539521\\
0.375	0.0626712000301525\\
0.45	0.0239527380273664\\
0.525	0.0088202317308249\\
0.6	    0.00439414366846221\\
0.675	0.00215473427827106\\
0.75	0.00136287302892085\\
0.825	0.000790845554651305\\
0.9	    0.000552704409001079\\
0.975	0.000409559273277503\\
1.05	0.000279877306132689\\
};
\addlegendentry{EW (c$\times$r)}

\addplot [color=mycolor4, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	9.00330476818414\\
0.075	7.96758391846098\\
0.15	5.26460984082261\\
0.225	2.82901327387968\\
0.3	1.31637561655316\\
0.375	0.554177942997673\\
0.45	0.220324432746925\\
0.525	0.0875034643674592\\
0.6	0.0374885397154752\\
0.675	0.0186679711141965\\
0.75	0.0110264885244957\\
0.825	0.00740643066599842\\
0.9	0.00535703235565857\\
0.975	0.00403027781488918\\
1.05	0.00310448018392768\\
};
\addlegendentry{EW (c$\times$r) - bound}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.075	0.888058009257436\\
0.15	0.578659808963654\\
0.225	0.340064618153266\\
0.3	0.175445246332409\\
0.375	0.0919559244305209\\
0.45	0.0443509426329577\\
0.525	0.0246848614967616\\
0.6	0.0135880936260154\\
0.675	0.00770532236610828\\
0.75	0.0039548963408007\\
0.825	0.0026518094931641\\
0.9	0.00144700690573497\\
0.975	0.00108908171138753\\
1.05	0.000764831929482263\\
};
\addlegendentry{NOW (c$\times$r)}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	9.00330476818414\\
0.075	7.97388117610188\\
0.15	5.36762469535579\\
0.225	3.08782857105968\\
0.3	1.64439604493896\\
0.375	0.846929941777174\\
0.45	0.433248957770562\\
0.525	0.224209950373777\\
0.6	0.119053665674311\\
0.675	0.0656181186917602\\
0.75	0.0378886391535354\\
0.825	0.0230651890886348\\
0.9	0.0148444260734098\\
0.975	0.0100895333470626\\
1.05	0.00721182160929603\\
};
\addlegendentry{NOW (c$\times$r) - bound}

\end{semilogyaxis}


\end{tikzpicture}%

==> tikz_files/cxr_bound_old.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{semilogyaxis}[%
width=7cm,
height=3cm,
at={(0.88in,0.407in)},
scale only axis,
xmin=0,
xmax=0.035,
xlabel style={font=\color{white!15!black}},
xlabel={Time (t)},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={window selection probabilities: (0.40, 0.35, 0.25)},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.02)}, font=\small,nodes={scale=0.85, transform shape},anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.0025	0.883013026122217\\
0.005	0.544530528350157\\
0.0075	0.319186586736746\\
0.01	0.146808210539521\\
0.0125	0.0626712000301525\\
0.015	0.0239527380273664\\
0.0175	0.0088202317308249\\
0.02	0.00439414366846221\\
0.0225	0.00215473427827106\\
0.025	0.00136287302892085\\
0.0275	0.000790845554651305\\
0.03	0.000552704409001079\\
0.0325	0.000409559273277503\\
0.035	0.000279877306132689\\
};
\addlegendentry{EW (c$\times$r)}

\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	9.00330476818414\\
0.0025	7.96758391846098\\
0.005	5.26460984082261\\
0.0075	2.82901327387968\\
0.01	1.31637561655316\\
0.0125	0.554177942997673\\
0.015	0.220324432746925\\
0.0175	0.0875034643674592\\
0.02	0.0374885397154752\\
0.0225	0.0186679711141965\\
0.025	0.0110264885244957\\
0.0275	0.00740643066599842\\
0.03	0.00535703235565857\\
0.0325	0.00403027781488918\\
0.035	0.00310448018392768\\
};
\addlegendentry{EW (c$\times$r) - bound}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.0025	0.888058009257436\\
0.005	0.578659808963654\\
0.0075	0.340064618153266\\
0.01	0.175445246332409\\
0.0125	0.0919559244305209\\
0.015	0.0443509426329577\\
0.0175	0.0246848614967616\\
0.02	0.0135880936260154\\
0.0225	0.00770532236610828\\
0.025	0.0039548963408007\\
0.0275	0.0026518094931641\\
0.03	0.00144700690573497\\
0.0325	0.00108908171138753\\
0.035	0.000764831929482263\\
};
\addlegendentry{NOW (c$\times$r)}

\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	9.00330476818414\\
0.0025	7.97388117610188\\
0.005	5.36762469535579\\
0.0075	3.08782857105968\\
0.01	1.64439604493896\\
0.0125	0.846929941777174\\
0.015	0.433248957770562\\
0.0175	0.224209950373777\\
0.02	0.119053665674311\\
0.0225	0.0656181186917602\\
0.025	0.0378886391535354\\
0.0275	0.0230651890886348\\
0.03	0.0148444260734098\\
0.0325	0.0100895333470626\\
0.035	0.00721182160929603\\
};
\addlegendentry{NOW (c$\times$r) - bound}

\end{semilogyaxis}

\begin{semilogyaxis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{semilogyaxis}
\end{tikzpicture}%

==> tikz_files/decoding_prob_new.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}
\definecolor{citrine}{rgb}{0.56, 0.74, 0.56}
	\definecolor{manatee}{rgb}{0.4, 0.19, 0.28}%{rgb}{0.59, 0.6, 0.67}
	\definecolor{mediumblue}{rgb}{0.0, 0.0, 0.8}
	
	
\begin{axis}[%
width=7cm,
height=3cm,
at={(0.88in,0.458in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Received packets (N)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Decoding probabilities},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend columns=2, 
legend style={at={(0.985,0.445)},font=\small,nodes={scale=0.85, transform shape},
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
        /tikz/column 2/.style={
            column sep=5pt,
        },
    },
]
\addplot [color=bittersweet, line width=1.5pt, mark=o, mark options={solid, bittersweet}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.064\\
4	0.1792\\
5	0.31744\\
6	0.45568\\
7	0.580096\\
8	0.68460544\\
9	0.768212992\\
10	0.8327102464\\
12	0.91655667712\\
14	0.96020841889792\\
16	0.981662785601536\\
18	0.991773643509858\\
20	0.996388527940871\\
22	0.998442476504533\\
24	0.999338206073081\\
26	0.999722330853574\\
28	0.999884754984442\\
30	0.999952616489873\\
};
\addlegendentry{${P}_{{d,1}}{(N)}$-NOW}

\addplot [color=bittersweet, dashed, line width=1.5pt, mark=o, mark options={solid, bittersweet}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.064\\
4	0.1792\\
5	0.31744\\
6	0.506138515625\\
7	0.6918362890625\\
8	0.830303090820312\\
9	1\\
10	1\\
12	1\\
14	1\\
16	1\\
18	1\\
20	1\\
22	1\\
24	1\\
26	0.999999999999999\\
28	1\\
30	1\\
};
\addlegendentry{EW}

\addplot [color=mediumblue, line width=1.5pt, mark=asterisk, mark options={solid, mediumblue}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.042875\\
4	0.12648125\\
5	0.235169375\\
6	0.35291484375\\
7	0.46771667578125\\
8	0.572186342929687\\
9	0.662726721125\\
10	0.738392608616797\\
12	0.848712421664733\\
14	0.916073426273875\\
16	0.954910263405345\\
18	0.976383071396483\\
20	0.98788229328966\\
22	0.993887496916696\\
24	0.996960498937053\\
26	0.998506888416244\\
28	0.999274192675958\\
30	0.999650392667499\\
};
\addlegendentry{${P}_{{d,2}}{(N)}$-NOW}

\addplot [color=mediumblue, dashed, line width=1.5pt, mark=asterisk, mark options={solid,mediumblue}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0.105338515625\\
7	0.2798102890625\\
8	0.456098930820312\\
9	0.735924768\\
10	0.8224260864\\
12	0.92896489472\\
14	0.97507506962432\\
16	0.992094772953088\\
18	0.997683850536812\\
20	0.999363115161527\\
22	0.999833705556784\\
24	0.999958404053453\\
26	0.999989964659351\\
28	0.999997652340838\\
30	0.999999465184212\\
};
\addlegendentry{EW}

\addplot [color=manatee, line width=1.5pt,mark=x, mark options={solid, manatee}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.015625\\
4	0.05078125\\
5	0.103515625\\
6	0.16943359375\\
7	0.24359130859375\\
8	0.321456909179688\\
9	0.399322509765625\\
10	0.474407196044922\\
12	0.609324991703034\\
14	0.718872375786305\\
16	0.802888950100169\\
18	0.864694957272149\\
20	0.908739567535121\\
22	0.939350571667887\\
24	0.960198812657051\\
26	0.974162674603001\\
28	0.983385251462701\\
30	0.989404129316579\\
};
\addlegendentry{${P}_{{d,3}}{(N)}$-NOW}

\addplot [color=manatee,line width=1.5pt, dashed, mark=x, mark options={solid, manatee}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
8.99 0\\
9	0.273742509765625\\
10	0.379607196044922\\
12	0.565085631703033\\
14	0.701782430186304\\
16	0.797105004884169\\
18	0.862919722298453\\
20	0.908234162291729\\
22	0.939215010554648\\
24	0.96016417099703\\
26	0.974154170327237\\
28	0.983383233081949\\
30	0.989403663898145\\
};
\addlegendentry{EW}

\end{axis}
\end{tikzpicture}%

==> tikz_files/ew_model.tex <==
\begin{tikzpicture}
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{bananamania}{rgb}{0.98, 0.91, 0.71}
\definecolor{babypink}{rgb}{0.54, 0.81, 0.94}
\definecolor{babyblue}{rgb}{0.96, 0.76, 0.76}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cornsilk}{rgb}{1.0, 0.97, 0.86}	

\definecolor{battleshipgrey}{rgb}{0.52, 0.52, 0.51}
\definecolor{antiquewhite}{rgb}{0.98, 0.92, 0.84}
\definecolor{darkgray}{rgb}{0.66, 0.66, 0.66}
\definecolor{gainsboro}{rgb}{0.86, 0.86, 0.86}	
\definecolor{gray(x11gray)}{rgb}{0.815, 0.815, 0.815}		
\definecolor{isabelline}{rgb}{0.96, 0.94, 0.93}
\definecolor{ivory}{rgb}{1.0, 1.0, 0.94}	
\definecolor{linen}{rgb}{0.98, 0.94, 0.9}
\definecolor{pastelgray}{rgb}{0.81, 0.81, 0.77}
\definecolor{platinum}{rgb}{0.9, 0.89, 0.89}
\definecolor{anti-flashwhite}{rgb}{0.95, 0.95, 0.96}
\definecolor{beige}{rgb}{0.96, 0.96, 0.86}
\definecolor{champagne}{rgb}{0.97, 0.91, 0.81}
\definecolor{smokyblack}{rgb}{0.25, 0.25, 0.25}		
	


\draw [fill=gray(x11gray)](-25,26.75) rectangle (-17.25,22.5);
\draw [fill=battleshipgrey](-25,26.5) rectangle (-21,23);
\draw [fill=smokyblack](-25,26.25) rectangle (-23,23.5);

\draw [fill=champagne](-25,26) rectangle (-23,24);
\draw [fill=champagne](-23,26) rectangle (-21,24);
\draw [fill=champagne](-21,26) rectangle (-19.25,24);
\draw [fill=champagne](-19.25,26) rectangle (-17.25,24);
	
	
		\node [] (0) at (-25, 26) {};
		\node [] (1) at (-24.5, 26) {};
		\node [] (2) at (-24, 26) {};
		\node [] (3) at (-25, 24) {};
		\node [] (4) at (-24.5, 24) {};
		\node [] (5) at (-24, 24) {};
		\node [] (6) at (-23, 24) {};
		\node [] (7) at (-23, 26) {};
		\node [] (8) at (-23, 26) {};
		\node [] (9) at (-22.5, 26) {};
		\node [] (10) at (-22, 26) {};
		\node [] (11) at (-23, 24) {};
		\node [] (12) at (-22.5, 24) {};
		\node [] (13) at (-22, 24) {};
		\node [] (14) at (-21.5, 24) {};
		\node [] (15) at (-21.5, 26) {};
		\node [] (16) at (-19.25, 26) {};
		\node [] (17) at (-18.75, 26) {};
		\node [] (18) at (-18.25, 26) {};
		\node [] (19) at (-19.25, 24) {};
		\node [] (20) at (-18.75, 24) {};
		\node [] (21) at (-18.25, 24) {};
		\node [] (22) at (-17.75, 24) {};
		\node [] (23) at (-17.75, 26) {};
		\node [] (34) at (-24.75, 25) {};
		\node [] (35) at (-24.25, 25) {};
		\node [] (36) at (-17.5, 25) {};
		\node [] (37) at (-20.15, 25) {$\cdots$};
		\node [] (38) at (-24, 23.75) {{\color{white}$1$-st window}};
		\node [] (39) at (-23, 23.25) {{\color{white}$2$-nd window}};
		\node [] (40) at (-21, 22.75) {{\color{white}$L$-th window}};
		\node [] (41) at (-23.5, 26) {};
		\node [] (42) at (-23.5, 24) {};
		\node [] (46) at (-21, 26) {};
		\node [] (47) at (-21, 24) {};
		\node [] (48) at (-17.25, 26) {};
		\node [] (49) at (-17.25, 24) {};
		\node [] (50) at (-25, 26.25) {};
		\node [] (51) at (-23, 26.25) {};
		\node [] (52) at (-23, 23.5) {};
		\node [] (53) at (-25, 23.5) {};
		\node [] (54) at (-25, 23) {};
		\node [] (55) at (-23, 23.5) {};
		\node [] (56) at (-21, 23) {};
		\node [] (57) at (-25, 26.5) {};
		\node [] (59) at (-21, 26.5) {};
		\node [] (60) at (-25, 26.75) {};
		\node [] (63) at (-17.25, 26.75) {};
		\node [] (64) at (-17.25, 22.5) {};
		\node [] (65) at (-25, 22.5) {};

		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (23.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (17.center) to (20.center);
		\draw (15.center) to (14.center);
		\draw (23.center) to (22.center);
		\draw (14.center) to (19.center);
		\draw (16.center) to (15.center);
		\draw (41.center) to (42.center);
		\draw (46.center) to (47.center);
		\draw (23.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (22.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (50.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (57.center);
		\draw (60.center) to (63.center);
		\draw (60.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);

\end{tikzpicture}


==> tikz_files/gradient_modeling.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.854901961, 0.647058824, 0.125490196}%
\definecolor{mycolor2}{rgb}{0.254901961,0.411764706,0.882352941}%
\definecolor{mycolor3}{rgb}{0.419607843, 0.556862745, 0.137254902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=-0.0015,
xmax=0.0015,
xlabel style={font=\color{white!15!black}},
%xlabel={k},
ymin=0,
ymax=4.35E+03,
ylabel style={font=\color{white!15!black}},
ylabel={P(X=k)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-0.00780591	2.89E-194	\\
-0.00725313	4.67E-167	\\
-0.00670034	7.11E-142	\\
-0.00614756	1.02E-118	\\
-0.00559477	1.39E-97	\\
-0.00504199	1.78E-78	\\
-0.00448921	2.16E-61	\\
-0.00393642	2.47E-46	\\
-0.00338364	2.67E-33	\\
-0.00283085	2.72E-22	\\
-0.00227807	2.62E-13	\\
-0.00172528	2.38E-06	\\
-0.0011725	2.04E-01	\\
-0.000619714	1.65E+02	\\
-6.69E-05	1.26E+03	\\
0.000485855	9.10E+01	\\
0.00103864	6.20E-02	\\
0.00159142	3.99E-07	\\
0.00214421	2.42E-14	\\
0.00269699	1.39E-23	\\
0.00324978	7.52E-35	\\
0.00380256	3.84E-48	\\
0.00435535	1.85E-63	\\
0.00490813	8.44E-81	\\
0.00546091	3.63E-100	\\
};
 \addlegendentry{Layer 3}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
% -0.00375159	0.00E+00	\\
% -0.00367878	0.00E+00	\\
% -0.00360596	0.00E+00	\\
% -0.00353314	0.00E+00	\\
% -0.00346032	0.00E+00	\\
% -0.00338751	0.00E+00	\\
% -0.00331469	0.00E+00	\\
% -0.00324187	0.00E+00	\\
% -0.00316906	0.00E+00	\\
% -0.00309624	0.00E+00	\\
% -0.00302342	0.00E+00	\\
% -0.0029506	0.00E+00	\\
% -0.00287779	0.00E+00	\\
% -0.00280497	0.00E+00	\\
% -0.00273215	0.00E+00	\\
% -0.00265934	0.00E+00	\\
% -0.00258652	0.00E+00	\\
% -0.0025137	0.00E+00	\\
% -0.00244088	0.00E+00	\\
% -0.00236807	0	\\
% -0.00229525	0	\\
-0.00222243	6.19E-304	\\
% -2.15E-03	8.25E-284	\\
-0.0020768	2.29E-264	\\
% -0.00200398	1.32E-245	\\
-0.00193116	1.57E-227	\\
% -0.00185835	3.91E-210	\\
-0.00178553	2.02E-193	\\
% -0.00171271	2.16E-177	\\
-0.00163989	4.81E-162	\\
% -0.00156708	2.22E-147	\\
-0.00149426	2.13E-133	\\
% -0.00142144	4.25E-120	\\
-0.00134863	1.76E-107	\\
% -0.00127581	1.51E-95	\\
-0.00120299	2.71E-84	\\
% -0.00113017	1.00E-73	\\
-0.00105736	7.74E-64	\\
% -0.00098454	1.24E-54	\\
-0.000911723	4.12E-46	\\
% -0.000838906	2.84E-38	\\
-0.000766089	4.08E-31	\\
% -0.000693271	1.22E-24	\\
-0.000620454	7.52E-19	\\
% -0.000547637	9.67E-14	\\
-0.00047482	2.58E-09	\\
-0.000402003	1.43E-05	\\
-0.000329186	0.0164896	\\
-0.000256368	3.94478	\\
-0.000183551	196.011	\\
-0.000110734	2022.93	\\
-3.79E-05	4336.39	\\
3.49E-05	1930.73	\\
0.000107718	178.549	\\
0.000180535	3.42958	\\
0.000253352	0.0136826	\\
0.000326169	1.13E-05	\\
% 0.000398986	1.95E-09	\\
0.000471803	6.98E-14	\\
% 0.000544621	5.18E-19	\\
0.000617438	7.99E-25	\\
% 0.000690255	2.56E-31	\\
0.000763072	1.70E-38	\\
% 0.000835889	2.35E-46	\\
0.000908707	6.75E-55	\\
% 0.000981524	4.03E-64	\\
0.00105434	4.99E-74	\\
% 0.00112716	1.28E-84	\\
0.00119998	6.85E-96	\\
% 0.00127279	7.60E-108	\\
0.00134561	1.75E-120	\\
% 0.00141843	8.39E-134	\\
0.00149124	8.34E-148	\\
% 0.00156406	1.72E-162	\\
0.00163688	7.39E-178	\\
% 0.0017097	6.58E-194	\\
0.00178251	1.22E-210	\\
% 0.00185533	4.68E-228	\\
0.00192815	3.74E-246	\\
% 0.00200096	6.19E-265	\\
0.00207378	2.13E-284	\\
% 0.0021466	1.53E-304	\\
% 0.00221942	0	\\
% 0.00229223	0	\\
% 0.00236505	0	\\
% 0.00243787	0	\\
% 0.00251068	0	\\
% 0.0025835	0	\\
% 0.00265632	0	\\
% 0.00272914	0	\\
% 0.00280195	0	\\
% 0.00287477	0	\\
% 0.00294759	0	\\
% 0.0030204	0	\\
% 0.00309322	0	\\
% 0.00316604	0	\\
% 0.00323886	0	\\
% 0.00331167	0	\\
% 0.00338449	0	\\
% 0.00345731	0	\\
% 0.00353013	0	\\
% 0.00360294	0	\\
% 0.00367576	0	\\
% 0.00374858	0	\\
};
 \addlegendentry{Layer 2}

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
% -0.00758676	0.00E+00	\\
% -0.00743785	0.00E+00	\\
% -0.00728894	0.00E+00	\\
% -0.00714003	0.00E+00	\\
% -0.00699111	0.00E+00	\\
% -0.0068422	0.00E+00	\\
% -0.00669329	0.00E+00	\\
% -0.00654438	0.00E+00	\\
% -0.00639546	0.00E+00	\\
% -0.00624655	0.00E+00	\\
% -0.00609764	0.00E+00	\\
% -0.00594872	0.00E+00	\\
% -0.00579981	0.00E+00	\\
% -0.0056509	0.00E+00	\\
% -0.00550199	0.00E+00	\\
% -0.00535307	0.00E+00	\\
% -0.00520416	0.00E+00	\\
% -0.00505525	0	\\
-0.00490634	7.57277e-311	\\
% -4.76E-03	7.76E-292	\\
-0.00460851	2.02E-273	\\
% -0.0044596	1.34E-255	\\
-0.00431068	2.26E-238	\\
% -0.00416177	9.68E-222	\\
-0.00401286	1.06E-205	\\
% -0.00386395	2.93E-190	\\
-0.00371503	2.06E-175	\\
% -0.00356612	3.70E-161	\\
-0.00341721	1.69E-147	\\
% -0.00326829	1.96E-134	\\
-0.00311938	5.78E-122	\\
% -0.00297047	4.33E-110	\\
-0.00282156	8.27E-99	\\
% -0.00267264	4.01E-88	\\
-0.00252373	4.95E-78	\\
% -0.00237482	1.55E-68	\\
-0.00222591	1.24E-59	\\
% -0.00207699	2.52E-51	\\
-0.00192808	1.30E-43	\\
% -0.00177917	1.71E-36	\\
-0.00163025	5.70E-30	\\
% -0.00148134	4.84E-24	\\
-0.00133243	1.05E-18	\\
% -0.00118352	5.75E-14	\\
-0.0010346	8.03E-10	\\
-0.00088569	2.85E-06	\\
-0.000736777	2.58E-03	\\
-0.000587865	0.592952	\\
-0.000438952	34.6603	\\
-0.000290039	515.27	\\
-0.000141126	1948.16	\\
-7.09E-05 2268.214 \\
7.79E-06	1873.28	\\
1.57E-04	458.109	\\
0.000305612	28.492	\\
0.000454525	0.450678	\\
0.000603437	0.001813	\\
0.00075235	1.85E-06	\\
0.000901263	4.83E-10	\\
% 0.00105018	3.19E-14	\\
0.00119909	5.38E-19	\\
% 0.001348	2.30E-24	\\
0.00149691	2.50E-30	\\
% 0.00164583	6.93E-37	\\
0.00179474	4.88E-44	\\
% 0.00194365	8.74E-52	\\
0.00209257	3.98E-60	\\
% 0.00224148	4.61E-69	\\
0.00239039	1.36E-78	\\
% 0.0025393	1.02E-88	\\
0.00268822	1.94E-99	\\
% 0.00283713	9.40E-111	\\
0.00298604	1.16E-122	\\
% 0.00313495	3.63E-135	\\
0.00328387	2.89E-148	\\
% 0.00343278	5.86E-162	\\
0.00358169	3.02E-176	\\
% 0.00373061	3.96E-191	\\
0.00387952	1.32E-206	\\
% 0.00402843	1.12E-222	\\
0.00417734	2.42E-239	\\
% 0.00432626	1.33E-256	\\
0.00447517	1.85E-274	\\
% 0.00462408	6.57E-293	\\
0.004773	5.92697e-312	\\
% 0.00492191	0	\\
% 0.00507082	0	\\
% 0.00521973	0	\\
% 0.00536865	0	\\
% 0.00551756	0	\\
% 0.00566647	0	\\
% 0.00581538	0	\\
% 0.0059643	0	\\
% 0.00611321	0	\\
% 0.00626212	0	\\
% 0.00641104	0	\\
% 0.00655995	0	\\
% 0.00670886	0	\\
% 0.00685777	0	\\
% 0.00700669	0	\\
% 0.0071556	0	\\
% 0.00730451	0	\\
};
 \addlegendentry{Layer 1}
 
 
\end{axis}


\end{tikzpicture}%

==> tikz_files/input_modeling.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.854901961, 0.647058824, 0.125490196}%
\definecolor{mycolor2}{rgb}{0.254901961,0.411764706,0.882352941}%
\definecolor{mycolor3}{rgb}{0.419607843, 0.556862745, 0.137254902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0.000127394,
xmax=5.20646,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymin=0,
ymax=7.66E-01,
ylabel style={font=\color{white!15!black}},
ylabel={P(X=k)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.000127394	0.687168	\\
% 0.104254	0.696492	\\
0.208381	0.697513	\\
% 0.312507	0.690195	\\
0.416634	0.674799	\\
% 0.52076	0.651868	\\
0.624887	0.622198	\\
% 0.729014	0.586787	\\
0.83314	0.546783	\\
% 0.937267	0.503423	\\
1.04139	0.457967	\\
% 1.14552	0.411641	\\
1.24965	0.365583	\\
% 1.35377	0.320801	\\
1.4579	0.278144	\\
% 1.56203	0.238279	\\
1.66615	0.201691	\\
% 1.77028	0.168682	\\
1.87441	0.139391	\\
% 1.97853	0.113811	\\
2.08266	0.0918154	\\
% 2.18679	0.0731865	\\
2.29091	0.0576407	\\
% 2.39504	0.044855	\\
2.49917	0.0344886	\\
% 2.60329	0.0262013	\\
2.70742	0.0196677	\\
% 2.81155	0.014587	\\
2.91567	0.0106897	\\
% 3.0198	0.00774006	\\
3.12393	0.00553742	\\
% 3.22805	0.0039143	\\
3.33218	0.0027339	\\
% 3.4363	0.00188667	\\
3.54043	0.00128644	\\
% 3.64456	8.67E-04	\\
3.74868	5.77E-04	\\
% 3.85281	3.79E-04	\\
3.95694	2.47E-04	\\
% 4.06106	1.58E-04	\\
4.16519	1.00E-04	\\
% 4.26932	6.30E-05	\\
4.37344	3.90E-05	\\
% 4.47757	2.39E-05	\\
4.5817	1.44E-05	\\
% 4.68582	8.62E-06	\\
4.78995	5.09E-06	\\
% 4.89408	2.97E-06	\\
4.9982	1.71E-06	\\
% 5.10233	9.75E-07	\\
5.20646	5.48E-07	\\
};
\addlegendentry{Layer 3}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.000564475	0.765601	\\
% 0.122264	0.745165	\\
0.243964	0.717391	\\
% 0.365664	0.683145	\\
0.487364	0.643463	\\
% 0.609064	0.599497	\\
0.730764	0.552465	\\
% 0.852465	0.503588	\\
0.974165	0.454046	\\
% 1.09586	0.404928	\\
1.21756	0.357198	\\
% 1.33926	0.311669	\\
1.46096	0.268987	\\
% 1.58266	0.229627	\\
1.70436	0.193896	\\
% 1.82606	0.161945	\\
1.94776	0.133789	\\
% 2.06946	0.109326	\\
2.19116	0.0883657	\\
% 2.31286	0.0706474	\\
2.43456	0.0558678	\\
% 2.55626	0.0437	\\
2.67796	0.0338107	\\
% 2.79966	0.025875	\\
2.92136	0.0195867	\\
% 3.04306	0.0146654	\\
3.16476	0.0108613	\\
% 3.28646	0.00795647	\\
3.40816	0.00576519	\\
% 3.52986	0.00413201	\\
3.65156	0.00292929	\\
% 3.77326	0.00205407	\\
3.89496	0.0014247	\\
% 4.01666	0.000977427	\\
4.13836	6.63E-04	\\
% 4.26006	4.45E-04	\\
4.38176	2.96E-04	\\
% 4.50346	1.94E-04	\\
4.62516	1.26E-04	\\
% 4.74686	8.10E-05	\\
4.86856	5.15E-05	\\
};
\addlegendentry{Layer 2}

\end{axis}





\end{tikzpicture}%

==> tikz_files/layer3_gradient_modeling.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.647058824,0.164705882,0.164705882}%
\definecolor{mycolor2}{rgb}{0.854901961, 0.647058824, 0.125490196}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=-0.0015,
xmax=0.0015,
xlabel style={font=\color{white!15!black}},
%xlabel={k},
ymin=0,
ymax=2.35E+03,
ylabel style={font=\color{white!15!black}},
ylabel={P(X=k)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.80)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.00758676	2.10249	\\
-0.00743785	0	\\
-0.00728894	0	\\
-0.00714003	0	\\
-0.00699111	0	\\
-0.0068422	0	\\
-0.00669329	0	\\
-0.00654438	0	\\
-0.00639546	0	\\
-0.00624655	0	\\
-0.00609764	1.05124	\\
-0.00594872	0	\\
-0.00579981	0	\\
-0.0056509	0	\\
-0.00550199	1.05124	\\
-0.00535307	0	\\
-0.00520416	1.05124	\\
-0.00505525	0	\\
-0.00490634	2.10249	\\
-4.76E-03	0	\\
-0.00460851	1.05124	\\
-0.0044596	0	\\
-0.00431068	2.10249	\\
-0.00416177	2.10249	\\
-0.00401286	3.15373	\\
-0.00386395	3.15373	\\
-0.00371503	2.10249	\\
-0.00356612	6.30746	\\
-0.00341721	4.20497	\\
-0.00326829	5.25622	\\
-0.00311938	7.3587	\\
-0.00297047	2.10249	\\
-0.00282156	9.46119	\\
-0.00267264	7.3587	\\
-0.00252373	13.6662	\\
-0.00237482	12.6149	\\
-0.00222591	14.7174	\\
-0.00207699	22.0761	\\
-0.00192808	23.1273	\\
-0.00177917	34.691	\\
-0.00163025	31.5373	\\
-0.00148134	30.486	\\
-0.00133243	38.896	\\
-0.00118352	57.8184	\\
-0.0010346	64.1258	\\
-0.00088569	95.6631	\\
-0.000736777	109.329	\\
-0.000587865	173.455	\\
-0.000438952	226.017	\\
-0.000290039	496.187	\\
-0.000141126	1939.54	\\
7.79E-06	1895.39	\\
1.57E-04	399.472	\\
0.000305612	213.402	\\
0.000454525	133.508	\\
0.000603437	109.329	\\
0.00075235	84.0994	\\
0.000901263	71.4845	\\
0.00105018	51.5109	\\
0.00119909	37.8448	\\
0.001348	26.2811	\\
0.00149691	33.6398	\\
0.00164583	16.8199	\\
0.00179474	28.3836	\\
0.00194365	23.1273	\\
0.00209257	14.7174	\\
0.00224148	15.7686	\\
0.00239039	9.46119	\\
0.0025393	13.6662	\\
0.00268822	13.6662	\\
0.00283713	9.46119	\\
0.00298604	5.25622	\\
0.00313495	9.46119	\\
0.00328387	8.40994	\\
0.00343278	9.46119	\\
0.00358169	6.30746	\\
0.00373061	4.20497	\\
0.00387952	0	\\
0.00402843	3.15373	\\
0.00417734	1.05124	\\
0.00432626	4.20497	\\
0.00447517	1.05124	\\
0.00462408	5.25622	\\
0.004773	1.05124	\\
0.00492191	1.05124	\\
0.00507082	0	\\
0.00521973	3.15373	\\
0.00536865	0	\\
0.00551756	0	\\
0.00566647	1.05124	\\
0.00581538	0	\\
0.0059643	0	\\
0.00611321	0	\\
0.00626212	1.05124	\\
0.00641104	0	\\
0.00655995	0	\\
0.00670886	0	\\
0.00685777	0	\\
0.00700669	0	\\
0.0071556	0	\\
0.00730451	2.10249	\\
};
\addlegendentry{Sampled Grads}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
% -0.00758676	0.00E+00	\\
% -0.00743785	0.00E+00	\\
% -0.00728894	0.00E+00	\\
% -0.00714003	0.00E+00	\\
% -0.00699111	0.00E+00	\\
% -0.0068422	0.00E+00	\\
% -0.00669329	0.00E+00	\\
% -0.00654438	0.00E+00	\\
% -0.00639546	0.00E+00	\\
% -0.00624655	0.00E+00	\\
% -0.00609764	0.00E+00	\\
% -0.00594872	0.00E+00	\\
% -0.00579981	0.00E+00	\\
% -0.0056509	0.00E+00	\\
% -0.00550199	0.00E+00	\\
% -0.00535307	0.00E+00	\\
% -0.00520416	0.00E+00	\\
% -0.00505525	0	\\
-0.00490634	7.57277e-311	\\
% -4.76E-03	7.76E-292	\\
-0.00460851	2.02E-273	\\
% -0.0044596	1.34E-255	\\
-0.00431068	2.26E-238	\\
% -0.00416177	9.68E-222	\\
-0.00401286	1.06E-205	\\
% -0.00386395	2.93E-190	\\
-0.00371503	2.06E-175	\\
% -0.00356612	3.70E-161	\\
-0.00341721	1.69E-147	\\
% -0.00326829	1.96E-134	\\
-0.00311938	5.78E-122	\\
% -0.00297047	4.33E-110	\\
-0.00282156	8.27E-99	\\
% -0.00267264	4.01E-88	\\
-0.00252373	4.95E-78	\\
% -0.00237482	1.55E-68	\\
-0.00222591	1.24E-59	\\
% -0.00207699	2.52E-51	\\
-0.00192808	1.30E-43	\\
% -0.00177917	1.71E-36	\\
-0.00163025	5.70E-30	\\
% -0.00148134	4.84E-24	\\
-0.00133243	1.05E-18	\\
% -0.00118352	5.75E-14	\\
-0.0010346	8.03E-10	\\
-0.00088569	2.85E-06	\\
-0.000736777	2.58E-03	\\
-0.000587865	0.592952	\\
-0.000438952	34.6603	\\
-0.000290039	515.27	\\
-0.000141126	1948.16	\\
-7.09E-05 2268.214 \\
7.79E-06	1873.28	\\
1.57E-04	458.109	\\
0.000305612	28.492	\\
0.000454525	0.450678	\\
0.000603437	0.001813	\\
0.00075235	1.85E-06	\\
0.000901263	4.83E-10	\\
% 0.00105018	3.19E-14	\\
0.00119909	5.38E-19	\\
% 0.001348	2.30E-24	\\
0.00149691	2.50E-30	\\
% 0.00164583	6.93E-37	\\
0.00179474	4.88E-44	\\
% 0.00194365	8.74E-52	\\
0.00209257	3.98E-60	\\
% 0.00224148	4.61E-69	\\
0.00239039	1.36E-78	\\
% 0.0025393	1.02E-88	\\
0.00268822	1.94E-99	\\
% 0.00283713	9.40E-111	\\
0.00298604	1.16E-122	\\
% 0.00313495	3.63E-135	\\
0.00328387	2.89E-148	\\
% 0.00343278	5.86E-162	\\
0.00358169	3.02E-176	\\
% 0.00373061	3.96E-191	\\
0.00387952	1.32E-206	\\
% 0.00402843	1.12E-222	\\
0.00417734	2.42E-239	\\
% 0.00432626	1.33E-256	\\
0.00447517	1.85E-274	\\
% 0.00462408	6.57E-293	\\
0.004773	5.92697e-312	\\
% 0.00492191	0	\\
% 0.00507082	0	\\
% 0.00521973	0	\\
% 0.00536865	0	\\
% 0.00551756	0	\\
% 0.00566647	0	\\
% 0.00581538	0	\\
% 0.0059643	0	\\
% 0.00611321	0	\\
% 0.00626212	0	\\
% 0.00641104	0	\\
% 0.00655995	0	\\
% 0.00670886	0	\\
% 0.00685777	0	\\
% 0.00700669	0	\\
% 0.0071556	0	\\
% 0.00730451	0	\\
};
\addlegendentry{Gaussian Model}


\end{axis}


\end{tikzpicture}%

==> tikz_files/now_model.tex <==
\begin{tikzpicture}

	%
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{bananamania}{rgb}{0.98, 0.91, 0.71}
\definecolor{babypink}{rgb}{0.54, 0.81, 0.94}
\definecolor{babyblue}{rgb}{0.96, 0.76, 0.76}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cornsilk}{rgb}{1.0, 0.97, 0.86}	

	\definecolor{battleshipgrey}{rgb}{0.52, 0.52, 0.51}
	\definecolor{antiquewhite}{rgb}{0.98, 0.92, 0.84}
	\definecolor{darkgray}{rgb}{0.66, 0.66, 0.66}
	\definecolor{gainsboro}{rgb}{0.86, 0.86, 0.86}	
	\definecolor{gray(x11gray)}{rgb}{0.815, 0.815, 0.815}		
	\definecolor{isabelline}{rgb}{0.96, 0.94, 0.93}
	\definecolor{ivory}{rgb}{1.0, 1.0, 0.94}	
\definecolor{linen}{rgb}{0.98, 0.94, 0.9}
\definecolor{pastelgray}{rgb}{0.81, 0.81, 0.77}
	\definecolor{platinum}{rgb}{0.9, 0.89, 0.89}
	\definecolor{anti-flashwhite}{rgb}{0.95, 0.95, 0.96}
	\definecolor{beige}{rgb}{0.96, 0.96, 0.86}
	\definecolor{champagne}{rgb}{0.97, 0.91, 0.81}
	\definecolor{smokyblack}{rgb}{0.25, 0.25, 0.25}		
	
	\draw [fill=smokyblack](-25,26.25) rectangle (-23,23.5);
	\draw [fill=champagne](-25,26) rectangle (-23,24);
	\draw [fill=battleshipgrey](-23,26.25) rectangle (-21,23.5);
	\draw [fill=champagne](-23,26) rectangle (-19.25,24);
	\draw [fill=gray(x11gray)](-19.25,26.25) rectangle (-17.25,23.5);
	\draw [fill=champagne](-19.25,26) rectangle (-17.25,24);
	
		\node  (0) at (-25, 26) {};
		\node  (1) at (-24.5, 26) {};
		\node  (2) at (-24, 26) {};
		\node  (3) at (-25, 24) {};
		\node  (4) at (-24.5, 24) {};
		\node  (5) at (-24, 24) {};
		\node  (6) at (-23, 24) {};
		\node  (7) at (-23, 26) {};
		\node  (8) at (-23, 26) {};
		\node  (9) at (-22.5, 26) {};
		\node  (10) at (-22, 26) {};
		\node  (11) at (-23, 24) {};
		\node  (12) at (-22.5, 24) {};
		\node  (13) at (-22, 24) {};
		\node  (14) at (-21.5, 24) {};
		\node  (15) at (-21.5, 26) {};
		\node  (16) at (-19.25, 26) {};
		\node  (17) at (-18.75, 26) {};
		\node  (18) at (-18.25, 26) {};
		\node  (19) at (-19.25, 24) {};
		\node  (20) at (-18.75, 24) {};
		\node  (21) at (-18.25, 24) {};
		\node  (22) at (-17.75, 24) {};
		\node  (23) at (-17.75, 26) {};
		\node  (24) at (-25, 26.25) {};
		\node  (25) at (-23, 26.25) {};
		\node  (27) at (-25, 23.75) {};
		\node  (28) at (-23, 23.75) {};
		\node  (30) at (-19.25, 26.25) {};
		\node  (33) at (-19.25, 23.75) {};
		\node  (34) at (-24.75, 25) {};
		\node  (35) at (-24.25, 25) {};
		\node  (36) at (-17.5, 25) {};
		\node  (37) at (-20.15, 25) {$\cdots$};
		\node  (38) at (-24, 23.75) {\color{white} $1$-st window};
		\node  (39) at (-22, 23.75) {\color{white}$2$-nd window};
		\node  (40) at (-18.25, 23.75) {\color{white}$L$-th window};
		\node  (41) at (-23.5, 26) {};
		\node  (42) at (-23.5, 24) {};
		\node  (46) at (-21, 26) {};
		\node  (47) at (-21, 24) {};
		\node  (48) at (-17.25, 26) {};
		\node  (49) at (-17.25, 24) {};
		\node  (50) at (-17.25, 26.25) {};
		\node  (51) at (-17.25, 23.75) {};
		\node  (52) at (-21, 26.25) {};
		\node  (53) at (-21, 23.75) {};
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (1.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (23.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (17.center) to (20.center);
		\draw (15.center) to (14.center);
		\draw (23.center) to (22.center);
		\draw (14.center) to (19.center);
		\draw (16.center) to (15.center);
		\draw (24.center) to (25.center);
	%	\draw (27.center) to (28.center);
		\draw (27.center) to (24.center);
		\draw (33.center) to (30.center);
		\draw (25.center) to (28.center);
		\draw (41.center) to (42.center);
		\draw (46.center) to (47.center);
		\draw (30.center) to (50.center);
		\draw (23.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (22.center);
	%	\draw (51.center) to (33.center);
		\draw (50.center) to (51.center);
		\draw (25.center) to (52.center);
		\draw (52.center) to (53.center);
%		\draw (53.center) to (28.center);

\end{tikzpicture}


==> tikz_files/row-times-column-approx.tex <==
%\usepackage{tikz}
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{bananamania}{rgb}{0.98, 0.91, 0.71}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cornsilk}{rgb}{1.0, 0.97, 0.86}
\definecolor{random}{rgb}{1.00,0.83,0.71}

\begin{tikzpicture}[scale=0.7, every node/.style={scale=1}]
%Grid
%\draw[step=1cm,gray,very thin] (0,-8) grid (12,8);
%\draw[red] (0,0) -- (12,0);
%\draw[red] (0,-8) -- (0,8);

%Row Matrix
\draw[fill=babyblue] (0,5) rectangle (3,3);
\draw[dashed] (0,4.5) -- (3,4.5);
\draw[dashed] (0,4) -- (3,4);
\draw[dashed] (0,3.5) -- (3, 3.5);

%Times
\node[scale=2] at (3.5,4.5){$\times$};

%Column Matrix
\draw[fill=babypink] (4,5) rectangle (6,2);
\draw[dashed] (4.5,2) -- (4.5,5);
\draw[dashed] (5.0,2) -- (5.0,5);
\draw[dashed] (5.5,2) -- (5.5,5);

\node[scale=2] at (7,4.5) {$=$};

%Resultant Matrix
\draw[fill=apricot] (8,5) rectangle (10,3);
\draw[dashed] (8,4.5) -- (10,4.5);
\draw[dashed] (8,4.0) -- (10,4.0);
\draw[dashed] (8,3.5) -- (10,3.5);

\draw[dashed] (8.5,3) -- (8.5,5);
\draw[dashed] (9,3) -- (9,5);
\draw[dashed] (9.5,3) -- (9.5,5);

%Text
\node at (1.5,2.5){$N \times M$};
\node at (5,1.5){$M \times P$};
\node at (9,2.5){$N \times P$};

%Missing
\draw[fill=gray, dashed] (9,5) rectangle (9.5,4.5);
\draw[fill=gray, dashed] (9,4) rectangle (9.5,3.5);
\draw[fill=gray, dashed] (8,4) rectangle (8.5,3.5);
\draw[fill=gray, dashed] (8.5,4.5) rectangle (9.0,4.0);
\end{tikzpicture}

==> tikz_files/row-times-column.tex <==
%\usepackage{tikz}
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{bananamania}{rgb}{0.98, 0.91, 0.71}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cornsilk}{rgb}{1.0, 0.97, 0.86}
\definecolor{random}{rgb}{1.00,0.83,0.71}

\begin{tikzpicture}[scale=0.7, every node/.style={scale=1}]
%Grid
%\draw[step=1cm,gray,very thin] (0,-8) grid (12,8);
%\draw[red] (0,0) -- (12,0);
%\draw[red] (0,-8) -- (0,8);

%Row Matrix
\draw[fill=babyblue] (0,5) rectangle (3,3);
\draw[dashed] (0,4.5) -- (3,4.5);
\draw[dashed] (0,4) -- (3,4);
\draw[dashed] (0,3.5) -- (3, 3.5);

%Times
\node[scale=2] at (3.5,4.5){$\times$};

%Column Matrix
\draw[fill=babypink] (4,5) rectangle (6,2);
\draw[dashed] (4.5,2) -- (4.5,5);
\draw[dashed] (5.0,2) -- (5.0,5);
\draw[dashed] (5.5,2) -- (5.5,5);

\node[scale=2] at (7,4.5) {$=$};

%Resultant Matrix
\draw[fill=apricot] (8,5) rectangle (10,3);
\draw[dashed] (8,4.5) -- (10,4.5);
\draw[dashed] (8,4.0) -- (10,4.0);
\draw[dashed] (8,3.5) -- (10,3.5);

\draw[dashed] (8.5,3) -- (8.5,5);
\draw[dashed] (9,3) -- (9,5);
\draw[dashed] (9.5,3) -- (9.5,5);

%Text
\node at (1.5,2.5){$N \times M$};
\node at (5,1.5){$M \times P$};
\node at (9,2.5){$N \times P$};


\end{tikzpicture}

==> tikz_files/system_model.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries},scale=0.85, every node/.style={scale=0.85}]
	%
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{antiquebrass}{rgb}{0.8, 0.58, 0.46}
\definecolor{arylideyellow}{rgb}{0.91, 0.84, 0.42}
\definecolor{bananamania}{rgb}{0.98, 0.91, 0.71}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{babypink}{rgb}{0.96, 0.76, 0.76}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{celadon}{rgb}{0.67, 0.88, 0.69}
\definecolor{cornsilk}{rgb}{1.0, 0.97, 0.86}	
	
\tikzstyle{arrow} = [thick,->,>=stealth]

\node at (2.75, 2){Parameter Server (PS)};
\draw[rounded corners, fill=bananamania] (-0.85,1.6) rectangle (6.25,-3.7);
\node at (1.25, 1.25){$\mathbf{A}$ ($NU \times H$)};
\node at (4.15, 1.25){$\mathbf{B}$ ($H \times PQ$)};
\draw[fill=babyblue] (0,0) rectangle (2.5,0.5);
\node at (-0.5, 0.25){$\mathbf{A}_1$};
\node at (1.25,0.25){};
\draw[fill=babyblue] (0,-0.5) rectangle (2.5,0);
\node at (-0.5, -0.1){$\vdots$};
\node at (1.25,-0.25){};
\draw[fill=babyblue] (0,-1) rectangle (2.5,-0.5);
\node at (-0.5, -0.75){$\mathbf{A}_n$};
\node at (1.25,-0.75){$U \times H$};
\draw[fill=babyblue] (0,-1.5) rectangle (2.5,-1);
\node at (-0.5, -1.1){$\vdots$};
\node at (1.25,-1.25){};
\draw[fill=babyblue] (0,-2) rectangle (2.5,-1.5);
\node at (-0.5, -1.75){$\mathbf{A}_N$};
\node at (1.25,-1.75){};
\node (Ai) at (1.25,-2){};



\draw [fill=babypink](3,0.5) rectangle (3.5,-2);
\node at (3.25, 0.75){$\mathbf{B}_1$};

\draw [fill=babypink](3.5,0.5) rectangle (4,-2);
\node at (3.75, 0.75){$\cdots$};

\draw [fill=babypink](4,0.5) rectangle (4.5,-2);
\node at (4.25, 0.75){$\mathbf{B}_p$};
\node at (4.25,-0.35){$H$};
\node at (4.25,-0.65){$\times$};
\node at (4.25,-0.95){$Q$};

\draw [fill=babypink](4.5,0.5) rectangle (5,-2);
\node at (4.75, 0.75){$\cdots$};


\draw [fill=babypink](5,0.5) rectangle (5.5,-2);
\node at (5.25, 0.75){$\mathbf{B}_P$};
\node (B) at (6.25,-1.6){};
\node (Bj) at (4.25,-2){};
	
\node[draw,rectangle, rounded corners, fill=celadon, font=\small \sffamily] (W1) at (0,-4.85) {Worker $1$};
\node at (1.4, -4.85){$\cdots$};
\node[draw,rectangle, rounded corners, fill=celadon, font=\small \sffamily] (Ww) at (2.78,-4.85) {Worker $w$};
\node at (4.1, -4.85){$\cdots$};
\node[draw,rectangle, rounded corners, fill=celadon,font=\small \sffamily] (W1) at (5.5,-4.85) {Worker $W$};
\node (W) at (6.45,-4.85){};
\node (Wij) at (2.75,-3.25){};
\node[draw,rectangle, rounded corners, fill=cornsilk, font=\small \sffamily] (WA) at (2.1,-3.3) {Enc A.};
\node[draw,rectangle, rounded corners, fill=cornsilk, font=\small \sffamily] (WB) at (3.5,-3.3) {Enc B.};


\node (e_out) at (2.75,-3.5){};

\draw [->] (W) to [out = 60, in=-45] node[anchor=west] {$\mathbf{W}_A^w \mathbf{W}_B^w$} (B);
\node at (7.75,-3.7){$(U \times Q)$};

\draw [->] (Ai) to  (WA);
\node at (1.45,-2.65){$\mathbf{A}_n$};
\draw [->] (Bj) to  (WB);
\node at (4.25,-2.65){$\mathbf{B}_p$};
\draw [->] (WA) to node[anchor=east] {$\mathbf{W}_A^w$} (Ww);
\draw [->] (WB) to node[anchor=west] {$\mathbf{W}_B^w$} (Ww);
%\node at (1.75,-2.75){};



 \end{tikzpicture}
 
 
 


==> tikz_files/three_classes_UEP_MDS_N.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{semilogyaxis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Number of received packets},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
2	0.414008603197792\\
4	0.191707247788329\\
6	0.100312126126126\\
8	0.060270464717454\\
10	0.0418954485038558\\
12	0.0330586543956267\\
14	0.0284294731167908\\
16	0.0255665281750552\\
18	0.0233519677228351\\
20	0.0213035546483545\\
22	0.0192487418130665\\
24	0.0171616151876514\\
26	0.0150787263604943\\
28	0.0130555433812152\\
30	0.0111448232969518\\
};
\addlegendentry{NOW-UEP}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
2	0.433893352812272\\
4	0.156461529096664\\
6	0.0813083226807889\\
8	0.0537514783258766\\
10	0.0398389515221242\\
12	0.0323552251078061\\
14	0.0280844330483697\\
16	0.0253308702341514\\
18	0.0231808621616855\\
20	0.0211877280823848\\
22	0.0191770593510283\\
24	0.0171205989879982\\
26	0.0150566884323269\\
28	0.0130442701368922\\
30	0.0111392711875452\\
};
\addlegendentry{EW-UEP}

\end{semilogyaxis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{stealth}, color=black] (axis cs:0.12,0.16) -- (axis cs:0.12,0.0);
\node[below right, align=left, draw=black,fill= white, opacity=0.7]
at (rel axis cs:0.1,0.3) {\footnotesize Number of blocks needed without\\\footnotesize UEP with MDS codes $\text{(N}_\text{r}\text{: 9)}$};
\end{axis}
\end{tikzpicture}%

%\draw[-{stealth}, color=black] (axis cs:0.12,0.08) -- (axis cs:0.12,0.0);
%\node[below right, align=left, draw=black,fill= white, opacity=0.7]
%at (rel axis cs:0.01,0.3) {\footnotesize Number of blocks needed\\\footnotesize without UEP with MDS codes\\\footnotesize $\text{(N}_\text{r}\text{: 9)}$};
%\end{axis}
%\end{tikzpicture}%

==> tikz_files/three_classes_UEP_MDS_N_40workers.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{semilogyaxis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Number of received packets},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.715932148364581\\
3	0.365534453372291\\
5	0.189767115088061\\
7	0.103693130763534\\
9	0.0618593898136343\\
11	0.0409514133547276\\
13	0.0295458780342457\\
15	0.0223698357584026\\
17	0.0171724011993714\\
19	0.0130802222730827\\
21	0.00978074403830491\\
23	0.00715039924499832\\
25	0.00510740460368202\\
27	0.00356760902428653\\
29	0.00244080784776147\\
31	0.00163840139590627\\
33	0.00108087600239665\\
35	0.00070191994458443\\
37	0.000449343390482038\\
39	0.000283926181783713\\
};
\addlegendentry{NOW-UEP}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	0.715932148364581\\
3	0.348632416199984\\
5	0.141285609934259\\
7	0.0717197242005524\\
9	0.0449644688804384\\
11	0.0330769939238417\\
13	0.0253995483270316\\
15	0.0200871638090778\\
17	0.015950899590854\\
19	0.0124591576586648\\
21	0.00947929236871762\\
23	0.00700902035945513\\
25	0.00504260820640437\\
27	0.00353834375825671\\
29	0.00242771075911545\\
31	0.00163257414494092\\
33	0.00107829344064254\\
35	0.000700778641054915\\
37	0.000448840148240035\\
39	0.000283704702679543\\
};
\addlegendentry{EW-UEP}

\end{semilogyaxis}

\begin{axis}[%
width=6.771in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{stealth}, color=black] (axis cs:0.0885,0.10) -- (axis cs:0.0885,0.0);
\node[below right, align=left, draw=black,fill= white, opacity=0.7]
at (rel axis cs:0.03,0.2) {\footnotesize Number of blocks needed without\\\footnotesize UEP with MDS codes $\text{(N}_\text{r}\text{: 9)}$};
\end{axis}
\end{tikzpicture}%

%\draw[-{stealth}, color=black] (axis cs:0.12,0.08) -- (axis cs:0.12,0.0);
%\node[below right, align=left, draw=black,fill= white, opacity=0.7]
%at (rel axis cs:0.01,0.3) {\footnotesize Number of blocks needed\\\footnotesize without UEP with MDS codes\\\footnotesize $\text{(N}_\text{r}\text{: 9)}$};
%\end{axis}
%\end{tikzpicture}%

==> tikz_files/three_classes_UEP_MDS_t.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{semilogyaxis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time (t)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
%legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.225)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.05	0.590438068668511\\
0.1	0.363871182505383\\
0.15	0.23441490720794\\
0.2	0.15812746482772\\
0.25	0.111847194191593\\
0.3	0.082996647206706\\
0.35	0.0645440038424545\\
0.4	0.0524468256809637\\
0.45	0.0443198633101859\\
0.5	0.0387217229185695\\
0.55	0.0347625148990184\\
0.6	0.0318823368639126\\
0.65	0.029723043923167\\
0.7	0.0280522580905494\\
0.75	0.0267173488603343\\
0.8	0.0256170095159201\\
0.85	0.0246833883334541\\
0.9	0.0238706780015811\\
0.95	0.0231477286025236\\
1	0.0224932083910513\\
};
\addlegendentry{NOW-UEP}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.05	0.590855171164155\\
0.1	0.353789513787293\\
0.15	0.216887201479948\\
0.2	0.139954776291767\\
0.25	0.0967857250162123\\
0.3	0.0719114144423281\\
0.35	0.056914123734538\\
0.4	0.047384325052847\\
0.45	0.041014893022761\\
0.5	0.036565309928736\\
0.55	0.0333373849934269\\
0.6	0.0309169915904596\\
0.65	0.0290461415276141\\
0.7	0.0275575977276851\\
0.75	0.0263397472361258\\
0.8	0.0253165977702702\\
0.85	0.0244357220482742\\
0.9	0.023660635098669\\
0.95	0.0229657951389164\\
1	0.0223332393268784\\
};
\addlegendentry{EW-UEP}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.05	0.999991257554282\\
0.1	0.998574467565783\\
0.15	0.982178724511079\\
0.2	0.9208976297289\\
0.25	0.797841310320078\\
0.3	0.629995364627129\\
0.35	0.453802614259099\\
0.4	0.3005852717687\\
0.45	0.184922984196324\\
0.5	0.106702670021709\\
0.55	0.0582492989141651\\
0.6	0.030308638208297\\
0.65	0.0151261275960272\\
0.7	0.00727888858963113\\
0.75	0.00339238705121272\\
0.8	0.0015370086240166\\
0.85	0.000679140323839761\\
0.9	0.000293450427090071\\
0.95	0.000124283971595942\\
1	5.16982396135312e-05\\
};
\addlegendentry{MDS}

\end{semilogyaxis}
\end{tikzpicture}%

==> tikz_files/three_classes_UEP_MDS_t_log.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{semilogyaxis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time (t)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.05	0.590438068668511\\
0.1	0.363871182505383\\
0.15	0.23441490720794\\
0.2	0.15812746482772\\
0.25	0.111847194191593\\
0.3	0.082996647206706\\
0.35	0.0645440038424545\\
0.4	0.0524468256809637\\
0.45	0.0443198633101859\\
0.5	0.0387217229185695\\
0.55	0.0347625148990184\\
0.6	0.0318823368639126\\
0.65	0.029723043923167\\
0.7	0.0280522580905494\\
0.75	0.0267173488603343\\
0.8	0.0256170095159201\\
0.85	0.0246833883334541\\
0.9	0.0238706780015811\\
0.95	0.0231477286025236\\
1	0.0224932083910513\\
};
\addlegendentry{NOW-UEP}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.05	0.590438068668511\\
0.1	0.363871182505383\\
0.15	0.23441490720794\\
0.2	0.15812746482772\\
0.25	0.111847194191593\\
0.3	0.082996647206706\\
0.35	0.0645440038424545\\
0.4	0.0524468256809637\\
0.45	0.0443198633101859\\
0.5	0.0387217229185695\\
0.55	0.0347625148990184\\
0.6	0.0318823368639126\\
0.65	0.029723043923167\\
0.7	0.0280522580905494\\
0.75	0.0267173488603343\\
0.8	0.0256170095159201\\
0.85	0.0246833883334541\\
0.9	0.0238706780015811\\
0.95	0.0231477286025236\\
1	0.0224932083910513\\
};
\addlegendentry{EW-UEP}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.05	0.999991257554282\\
0.1	0.998574467565783\\
0.15	0.982178724511079\\
0.2	0.9208976297289\\
0.25	0.797841310320078\\
0.3	0.629995364627129\\
0.35	0.453802614259099\\
0.4	0.3005852717687\\
0.45	0.184922984196324\\
0.5	0.106702670021709\\
0.55	0.0582492989141651\\
0.6	0.030308638208297\\
0.65	0.0151261275960272\\
0.7	0.00727888858963113\\
0.75	0.00339238705121272\\
0.8	0.0015370086240166\\
0.85	0.000679140323839761\\
0.9	0.000293450427090071\\
0.95	0.000124283971595942\\
1	5.16982396135312e-05\\
};
\addlegendentry{MDS}

\end{semilogyaxis}
\end{tikzpicture}%

==> tikz_files/three_classes_UEP_MDS_t_real_matrices.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{axis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (t)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
%title style={font=\bfseries, align=center},
%title={UEP performance with matrices produced during\\[1ex]the backpropagation of a neural network},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.1	0.590545941759996\\
0.2	0.387419632747243\\
0.3	0.281470199258303\\
0.4	0.21799641524688\\
0.5	0.173679202698281\\
0.6	0.13964542178719\\
0.7	0.112556384403362\\
0.8	0.0908864952928899\\
0.9	0.0736395311312928\\
1	0.0599939593901427\\
1.1	0.0492373646184116\\
1.2	0.0407652163582121\\
1.3	0.034081097090839\\
1.4	0.0287882962767687\\
1.5	0.0245757875596741\\
};
\addlegendentry{NOW-UEP}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.1	0.602056377171525\\
0.2	0.386285647999764\\
0.3	0.278753758102565\\
0.4	0.215313080759259\\
0.5	0.170655195824994\\
0.6	0.136524187020902\\
0.7	0.109733149381319\\
0.8	0.0885671329173766\\
0.9	0.0718428665725912\\
1	0.0586451502767269\\
1.1	0.0482375703679092\\
1.2	0.0400244232889998\\
1.3	0.0335280525794956\\
1.4	0.0283702305531486\\
1.5	0.0242548662850012\\
};
\addlegendentry{EW-UEP}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.1	0.994437624374625\\
0.2	0.807270766034728\\
0.3	0.38707869206583\\
0.4	0.114037315967025\\
0.5	0.0236664506395551\\
0.6	0.00383175185951834\\
0.7	0.00051767233042014\\
0.8	6.10315941655972e-05\\
0.9	6.47560418562657e-06\\
1	6.32064504727968e-07\\
1.1	5.76758086933377e-08\\
1.2	4.98022840935063e-09\\
1.3	4.10763079150796e-10\\
1.4	3.2599608119048e-11\\
1.5	2.50415831140889e-12\\
};
\addlegendentry{MDS}

\end{axis}
\end{tikzpicture}%

==> tikz_files/three_classes_UEP_N_new.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3x}{rgb}{0.00000,0.34804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor_bt}{rgb}{0.00000,0.24706,0.54118}%

\begin{semilogyaxis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Number of received packets},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
legend style={at={(0.35,0.94)},font=\small,nodes={scale=0.75, transform shape}, legend cell align=left, align=left, draw=white!15!black,
  % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
        /tikz/column 2/.style={
            column sep=5pt,
        },
    },
]
\addplot [color=mycolor4, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	0.937667397126857\\
4	0.825468711955198\\
5	0.690830289749209\\
6	0.504483098596908\\
7	0.319375167967799\\
8	0.180223458397059\\
9	0.00766771990056992\\
10	0.0053810910610386\\
11	0.00367554804333531\\
12	0.00247088169127778\\
13	0.00165395129077423\\
14	0.0011151731254597\\
15	0.00076517307267959\\
};
\addlegendentry{EW (r$\times$c)}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	0.944012616022131\\
4	0.828035023034128\\
5	0.680020579656033\\
6	0.504311427759591\\
7	0.327595337668321\\
8	0.173500683036074\\
9	0.00248047543168654\\
10	0.00177955783168587\\
11	0.00107353014997552\\
12	0.000604686723597005\\
13	0.000333324742079006\\
14	0.00019261915276529\\
15	9.16811255447639e-05\\
};
\addlegendentry{EW (c$\times$r)}

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	0.936596816411006\\
4	0.822302509435111\\
5	0.684927794771122\\
6	0.547310075595021\\
7	0.42321382840558\\
8	0.318750768771067\\
9	0.234984198275905\\
10	0.170196957186756\\
11	0.121467383334207\\
12	0.085618888339811\\
13	0.0597168226101168\\
14	0.0412775444729554\\
15	0.0283131305876915\\
};
\addlegendentry{NOW (r$\times$c)}

\addplot [color=mycolor3x, dashed, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3x}]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	0.92028908118834\\
4	0.826982980545032\\
5	0.700731716374683\\
6	0.583907467743197\\
7	0.407950661845499\\
8	0.327729929136885\\
9	0.21470082075396\\
10	0.158145181676641\\
11	0.113855151098652\\
12	0.0839981116590052\\
13	0.0737421115055769\\
14	0.0340551159960104\\
15	0.023927992753932\\
};
\addlegendentry{NOW (c$\times$r)}

\end{semilogyaxis}

\begin{axis}[%
width=7cm,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{stealth}, color=black] (axis cs:0.6,0.16) -- (axis cs:0.6,0.0);
\node[below right, align=left, draw=black,fill= white, opacity=0.75]
at (rel axis cs:0.043,0.45) {\footnotesize Number of blocks needed without\\\footnotesize UEP with MDS codes ($N_r:9$)};

%\draw[-{stealth}, color=black] (axis cs:0.244,0.06) -- (axis cs:0.244,0.0);
%\node[below right, align=left, draw=black,fill= white, opacity=0.85]
%at (rel axis cs:0.005,0.2) {\footnotesize Number of blocks needed without\\\footnotesize UEP with MDS codes ($N_r:9$)};

\end{axis}
\end{tikzpicture}%

%\draw[-{stealth}, color=black] (axis cs:0.12,0.08) -- (axis cs:0.12,0.0);
%\node[below right, align=left, draw=black,fill= white, opacity=0.7]
%at (rel axis cs:0.01,0.3) {\footnotesize Number of blocks needed\\\footnotesize without UEP with MDS codes\\\footnotesize $\text{(N}_\text{r}\text{: 9)}$};
%\end{axis}
%\end{tikzpicture}%

==> tikz_files/three_classes_UEP_t_40workers.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%


\begin{semilogyaxis}[%
font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=2.4,
xlabel style={font=\color{white!15!black}},
xlabel={Time (t)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Loss},
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={UEP with three classes},
xmajorgrids,
ymajorgrids,
%legend style={nodes={scale=0.85, transform shape}, legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.85, transform shape}, at={(0.01,0.225)}, anchor=west, fill opacity=0.8}
]

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.2	0.745408499508458\\
0.4	0.459511336721325\\
0.6	0.279078378482209\\
0.8	0.173910594878883\\
1	0.112957558447755\\
1.2	0.077077277280897\\
1.4	0.0553823255567802\\
1.6	0.0417777983249171\\
1.8	0.0328550230477046\\
2	0.0267007560129081\\
2.2	0.0222340156757181\\
2.4	0.0188376281931689\\
2.6	0.0161534744325889\\
};
\addlegendentry{NOW-UEP}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
0.2	0.74561015651208\\
0.4	0.445979499823152\\
0.6	0.252123028287349\\
0.8	0.144483635475889\\
1	0.0881713704027316\\
1.2	0.0587324625454995\\
1.4	0.0426422262709409\\
1.6	0.0331550269972291\\
1.8	0.0270366357380174\\
2	0.022736677778323\\
2.2	0.0194921144252786\\
2.4	0.0169106928821743\\
2.6	0.0147798990355951\\
};
\addlegendentry{EW-UEP}

\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
0.2	0.99989270726923\\
0.4	0.98856807850022\\
0.6	0.904377279645571\\
0.8	0.706927850184667\\
1	0.461470058007696\\
1.2	0.255686212970652\\
1.4	0.123452026419275\\
1.6	0.0532362122164085\\
1.8	0.0209226336470409\\
2	0.00761511288434526\\
2.2	0.00259928192533236\\
2.4	0.000840368283381599\\
2.6	0.00025940379572753\\
};
\addlegendentry{MDS}

\end{semilogyaxis}
\end{tikzpicture}%

==> tikz_files/weight_modeling.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.854901961, 0.647058824, 0.125490196}%
\definecolor{mycolor2}{rgb}{0.254901961,0.411764706,0.882352941}%
\definecolor{mycolor3}{rgb}{0.419607843, 0.556862745, 0.137254902}%


\begin{axis}[%
% font=\small,
width=7cm,
height=3cm,
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
%xlabel={k},
ymin=0,
ymax=8.12,
ylabel style={font=\color{white!15!black}},
ylabel={P(X=k)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]

\addplot [color=mycolor3, line width=1.5pt, mark=pentagon, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-0.499154	0.00385084	\\
-0.460017	0.0111453	\\
-0.420879	0.0294245	\\
-0.381742	0.0708601	\\
-0.342605	0.155658	\\
-0.303467	0.311904	\\
-0.26433	0.570096	\\
-0.225193	0.950502	\\
-0.186055	1.44556	\\
-0.146918	2.00538	\\
-0.107781	2.53767	\\
-0.0686433	2.92921	\\
-0.029506	3.08422	\\
0.00963139	2.96222	\\
0.0487687	2.59518	\\
0.0879061	2.07393	\\
0.127043	1.51182	\\
0.166181	1.00527	\\
0.205318	0.609741	\\
0.244455	0.337353	\\
0.283593	0.170256	\\
0.32273	0.0783786	\\
0.361867	0.0329132	\\
0.401005	0.0126073	\\
0.440142	0.00440505	\\
0.47928	1.40E-03	\\
};
\addlegendentry{Layer 3}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.334594	3.08E-03	\\
% -0.322314	5.26E-03	\\
-0.310034	0.00878892	\\
% -0.297754	0.0143969	\\
-0.285474	0.0231107	\\
% -0.273194	0.0363555	\\
-0.260914	0.0560452	\\
% -0.248635	0.084668	\\
-0.236355	0.125346	\\
% -0.224075	0.181851	\\
-0.211795	0.258543	\\
% -0.199515	0.360215	\\
-0.187235	0.491816	\\
% -0.174955	0.658044	\\
-0.162675	0.862819	\\
% -0.150395	1.10865	\\
-0.138115	1.396	\\
% -0.125835	1.7226	\\
-0.113555	2.08304	\\
% -0.101275	2.46843	\\
-0.0889949	2.86654	\\
% -0.0767149	3.26216	\\
-0.064435	3.63803	\\
% -0.052155	3.97592	\\
-0.039875	4.25816	\\
% -0.0275951	4.46908	\\
-0.0153151	4.59649	\\
% -0.00303511	4.63283	\\
0.00924486	4.57592	\\
% 0.0215248	4.42917	\\
0.0338048	4.20125	\\
% 0.0460848	3.90522	\\
0.0583647	3.55734	\\
% 0.0706447	3.17554	\\
0.0829247	2.77793	\\
% 0.0952046	2.38143	\\
0.107485	2.00062	\\
% 0.119765	1.64704	\\
0.132045	1.32879	\\
% 0.144325	1.05056	\\
0.156604	0.813945	\\
% 0.168884	0.617992	\\
0.181164	0.459814	\\
% 0.193444	0.335269	\\
0.205724	0.239562	\\
% 0.218004	0.167746	\\
0.230284	0.115106	\\
% 0.242564	0.0774032	\\
0.254844	0.0510071	\\
% 0.267124	0.0329392	\\
0.279404	0.0208453	\\
% 0.291684	0.0129275	\\
0.303964	7.86E-03	\\
% 0.316244	4.68E-03	\\
0.328524	2.73E-03	\\
};
\addlegendentry{Layer 2}

\addplot [color=mycolor1, line width=1.5pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.206969	5.85E-06	\\
% -0.206969	1.21E-03	\\
-0.202114	1.82E-03	\\
% -0.19726	2.71E-03	\\
-0.192405	4.01E-03	\\
% -0.18755	5.88E-03	\\
-0.182695	8.52E-03	\\
% -0.177841	1.22E-02	\\
-0.172986	1.74E-02	\\
% -0.168131	0.0245059	\\
-0.163276	0.0341696	\\
% -0.158422	0.0471793	\\
-0.153567	0.0645068	\\
% -0.148712	0.087338	\\
-0.143857	0.117096	\\
% -0.139003	0.155463	\\
-0.134148	0.204387	\\
% -0.129293	0.266085	\\
-0.124438	0.34303	\\
% -0.119584	0.437912	\\
-0.114729	0.553585	\\
% -0.109874	0.692985	\\
-0.105019	0.859027	\\
% -0.100165	1.05447	\\
-0.0953098	1.28174	\\
% -0.090455	1.54281	\\
-0.0856003	1.83893	\\
% -0.0807455	2.17052	\\
-0.0758907	2.5369	\\
% -0.071036	2.9362	\\
-0.0661812	3.3652	\\
% -0.0613265	3.81926	\\
-0.0564717	4.2923	\\
% -0.0516169	4.77688	\\
-0.0467622	5.2643	\\
% -0.0419074	5.74487	\\
-0.0370527	6.20815	\\
% -0.0321979	6.64336	\\
-0.0273432	7.03972	\\
% -0.0224884	7.38697	\\
-0.0176336	7.67573	\\
% -0.0127789	7.89798	\\
-0.00792413	8.0474	\\
% -0.00306938	8.11966	\\
0.00178538	8.11265	\\
% 0.00664014	8.02657	\\
0.0114949	7.86395	\\
% 0.0163497	7.62947	\\
0.0212044	7.32977	\\
% 0.0260592	6.97315	\\
0.0309139	6.56918	\\
% 0.0357687	6.12824	\\
0.0406234	5.66113	\\
% 0.0454782	5.17861	\\
0.050333	4.69101	\\
% 0.0551877	4.20787	\\
0.0600425	3.73767	\\
% 0.0648972	3.28763	\\
0.069752	2.86357	\\
% 0.0746067	2.46987	\\
0.0794615	2.10952	\\
% 0.0843163	1.78417	\\
0.089171	1.49428	\\
% 0.0940258	1.23929	\\
0.0988805	1.01778	\\
% 0.103735	0.827708	\\
0.10859	0.666567	\\
% 0.113445	0.531562	\\
0.1183	0.419765	\\
% 0.123154	0.328248	\\
0.128009	0.254179	\\
% 0.132864	0.194904	\\
0.137719	0.147994	\\
% 0.142573	0.111279	\\
0.147428	0.0828555	\\
% 0.152283	0.0610905	\\
0.157138	0.0446035	\\
% 0.161992	0.0322483	\\
0.166847	0.0230881	\\
% 0.171702	1.64E-02	\\
0.176557	1.15E-02	\\
% 0.181411	7.99E-03	\\
0.186266	5.50E-03	\\
% 0.191121	3.75E-03	\\
0.195976	2.53E-03	\\
% 0.20083	1.69E-03	\\
0.205685	1.12E-03	\\
};
\addlegendentry{Layer 1}

\end{axis}





\end{tikzpicture}%
